Malware propagation in urban D2D networks

We introduce and analyze models for the propagation of malware in pure D2D networks given via stationary Cox-Gilbert graphs. Here, the devices form a Poisson point process with random intensity measure $\lambda\Lambda$, where $\Lambda$ is stationary and given, for example, by the edge-length measure of a realization of a Poisson-Voronoi tessellation that represents an urban street system. We assume that, at initial time, a typical device at the center of the network carries a malware and starts to infect neighboring devices after random waiting times. Here we focus on Markovian models, where the waiting times are exponential random variables, and non-Markovian models, where the waiting times feature strictly positive minimal and finite maximal waiting times. We present numerical results for the speed of propagation depending on the system parameters. In a second step, we introduce and analyze a counter measure for the malware propagation given by special devices called white knights, which have the ability, once attacked, to eliminate the malware from infected devices and turn them into white knights. Based on simulations, we isolate parameter regimes in which the malware survives or is eliminated, both in the Markovian and non-Markovian setting.

==> Fig-Network.tex <==
\begin{tikzpicture}[scale=1.3] 
 \begin{scope} 
\clip(1.6666666666666667,3.3333333333333335) rectangle (8.333333333333334,6.666666666666667);
\draw[red, thick](6.54552126805,0.72739705608)--(6.19811154041,0.902201544994);
\draw[red, thick](5.67223198813,0.445074640974)--(6.19811154041,0.902201544994);
\draw[red, thick](4.31463045456,0.766726217998)--(5.11304475847,1.24881519429);
\draw[red, thick](5.24592160849,0.426924521779)--(5.22284704432,0.934619459956);
\draw[red, thick](5.11304475847,1.24881519429)--(5.22284704432,0.934619459956);
\draw[red, thick](5.67223198813,0.445074640974)--(5.24592160849,0.426924521779);
\draw[red, thick](6.12259958575,1.04429125176)--(5.22284704432,0.934619459956);
\draw[red, thick](6.12259958575,1.04429125176)--(6.19811154041,0.902201544994);
\draw[red, thick](6.12259958575,1.04429125176)--(5.94835531412,1.98797037898);
\draw[red, thick](5.59795167697,2.2168700597)--(5.94835531412,1.98797037898);
\draw[red, thick](5.59795167697,2.2168700597)--(5.53120134238,2.18807715853);
\draw[red, thick](5.53120134238,2.18807715853)--(5.11632864994,1.86587807784);
\draw[red, thick](5.11632864994,1.86587807784)--(5.11304475847,1.24881519429);
\draw[red, thick](4.31463045456,0.766726217998)--(4.29835890201,0.781453551047);
\draw[red, thick](3.767369056,0.941708369454)--(4.29835890201,0.781453551047);
\draw[red, thick](3.34477139045,0.995205519244)--(3.60247266178,1.08597784797);
\draw[red, thick](3.767369056,0.941708369454)--(3.60247266178,1.08597784797);
\draw[red, thick](3.34477139045,0.995205519244)--(3.00504867821,1.07842667709);
\draw[red, thick](2.85564610069,0.218202007979)--(2.60235443568,0.856307685093);
\draw[red, thick](2.60235443568,0.856307685093)--(2.84255362611,1.01838942813);
\draw[red, thick](2.84255362611,1.01838942813)--(3.00504867821,1.07842667709);
\draw[red, thick](1.10108678439,0.728658190065)--(0.81982403033,0.600477878224);
\draw[red, thick](0.444741637529,0.808328135132)--(0.768773660021,0.613310875715);
\draw[red, thick](0.768773660021,0.613310875715)--(0.81982403033,0.600477878224);
\draw[red, thick](11.1548949154,8.06160332673)--(9.10480232016,7.29445933573);
\draw[red, thick](11.1548949154,8.06160332673)--(24.2700835965,6.41461275675);
\draw[red, thick](24.2700835965,6.41461275675)--(14.3877515621,6.39834019669);
\draw[red, thick](14.3877515621,6.39834019669)--(9.34036135106,6.83370327149);
\draw[red, thick](9.34036135106,6.83370327149)--(9.10480232016,7.29445933573);
\draw[red, thick](9.46490670596,6.13440783578)--(9.24274020521,6.27802015216);
\draw[red, thick](9.46490670596,6.13440783578)--(14.3877515621,6.39834019669);
\draw[red, thick](9.24274020521,6.27802015216)--(9.34036135106,6.83370327149);
\draw[red, thick](7.47142742683,0.120127181991)--(8.3155142992,0.957222802768);
\draw[red, thick](8.81867295704,0.209777613343)--(8.3155142992,0.957222802768);
\draw[red, thick](6.54552126805,0.72739705608)--(7.36753665546,1.75964676891);
\draw[red, thick](7.47142742683,0.120127181991)--(7.3893921133,1.76061824771);
\draw[red, thick](7.3893921133,1.76061824771)--(7.38735027537,1.76326026744);
\draw[red, thick](7.36753665546,1.75964676891)--(7.38735027537,1.76326026744);
\draw[red, thick](5.94835531412,1.98797037898)--(6.50659679305,1.94294296155);
\draw[red, thick](7.36753665546,1.75964676891)--(6.50659679305,1.94294296155);
\draw[red, thick](4.04946434586,5.56958931937)--(4.09655283084,5.75960007718);
\draw[red, thick](4.04946434586,5.56958931937)--(4.72085338433,5.32120393472);
\draw[red, thick](4.09655283084,5.75960007718)--(5.12622952702,6.10245723723);
\draw[red, thick](5.12622952702,6.10245723723)--(4.99460201672,5.33565916481);
\draw[red, thick](4.72085338433,5.32120393472)--(4.99460201672,5.33565916481);
\draw[red, thick](5.36482536624,5.27345730694)--(4.99460201672,5.33565916481);
\draw[red, thick](5.36482536624,5.27345730694)--(5.39928032412,4.61766752236);
\draw[red, thick](4.72085338433,5.32120393472)--(4.86911780498,4.39554603259);
\draw[red, thick](4.86911780498,4.39554603259)--(5.39928032412,4.61766752236);
\draw[red, thick](3.58584650964,4.32905905588)--(3.56552879424,4.18951676207);
\draw[red, thick](3.58584650964,4.32905905588)--(4.7431309222,4.24237737302);
\draw[red, thick](3.56552879424,4.18951676207)--(4.12856605205,3.28509450844);
\draw[red, thick](4.7431309222,4.24237737302)--(4.96280301912,3.85516940347);
\draw[red, thick](4.96280301912,3.85516940347)--(4.72464154214,3.39776628749);
\draw[red, thick](4.12856605205,3.28509450844)--(4.49313122262,3.28587201412);
\draw[red, thick](4.49313122262,3.28587201412)--(4.72464154214,3.39776628749);
\draw[red, thick](3.68963933514,5.26440391052)--(4.04946434586,5.56958931937);
\draw[red, thick](3.68963933514,5.26440391052)--(3.56840376712,4.94009820447);
\draw[red, thick](3.56840376712,4.94009820447)--(3.48202681347,4.61166327496);
\draw[red, thick](3.48202681347,4.61166327496)--(3.58584650964,4.32905905588);
\draw[red, thick](4.86911780498,4.39554603259)--(4.7431309222,4.24237737302);
\draw[red, thick](5.71739635003,2.71422146144)--(5.81390141612,2.88921969219);
\draw[red, thick](5.71739635003,2.71422146144)--(4.72464154214,3.39776628749);
\draw[red, thick](5.81390141612,2.88921969219)--(5.07408011579,3.83093997669);
\draw[red, thick](5.07408011579,3.83093997669)--(4.96280301912,3.85516940347);
\draw[red, thick](5.59795167697,2.2168700597)--(5.71739635003,2.71422146144);
\draw[red, thick](4.77598282598,2.74066821412)--(5.53120134238,2.18807715853);
\draw[red, thick](4.77598282598,2.74066821412)--(4.49313122262,3.28587201412);
\draw[red, thick](35.6762619043,5.50400609016)--(24.2745435524,4.91834000007);
\draw[red, thick](35.6762619043,5.50400609016)--(24.2700835965,6.41461275675);
\draw[red, thick](9.46490670596,6.13440783578)--(9.36259386151,5.29681652628);
\draw[red, thick](9.36259386151,5.29681652628)--(12.391176585,4.69027925612);
\draw[red, thick](12.391176585,4.69027925612)--(24.2745435524,4.91834000007);
\draw[red, thick](3.65559606969,8.31322194623)--(4.5123679371,8.02220248957);
\draw[red, thick](3.65559606969,8.31322194623)--(3.85642340378,9.09624052729);
\draw[red, thick](4.89763417521,9.36749150171)--(5.22185499616,8.77075855263);
\draw[red, thick](4.89763417521,9.36749150171)--(3.90256799118,9.19701930869);
\draw[red, thick](3.90256799118,9.19701930869)--(3.85642340378,9.09624052729);
\draw[red, thick](4.98629907696,8.12593567026)--(4.5123679371,8.02220248957);
\draw[red, thick](4.98629907696,8.12593567026)--(5.25578948599,8.6658728789);
\draw[red, thick](5.25578948599,8.6658728789)--(5.22185499616,8.77075855263);
\draw[red, thick](0.609744919727,4.27082617798)--(0.628478349141,5.10850379134);
\draw[red, thick](1.66419092408,4.01248627913)--(2.13386260051,3.60960514754);
\draw[red, thick](1.66419092408,4.01248627913)--(1.89960939223,4.15548643617);
\draw[red, thick](2.79600544988,3.59060420866)--(2.13386260051,3.60960514754);
\draw[red, thick](2.79600544988,3.59060420866)--(2.2064008855,4.24670690286);
\draw[red, thick](1.89960939223,4.15548643617)--(2.2064008855,4.24670690286);
\draw[red, thick](3.07201004992,3.616053843)--(2.87875577583,3.5719513854);
\draw[red, thick](3.07201004992,3.616053843)--(3.56552879424,4.18951676207);
\draw[red, thick](3.48202681347,4.61166327496)--(2.87642356366,4.64425851954);
\draw[red, thick](2.79600544988,3.59060420866)--(2.87875577583,3.5719513854);
\draw[red, thick](2.2064008855,4.24670690286)--(2.87642356366,4.64425851954);
\draw[red, thick](3.56840376712,4.94009820447)--(2.44121378605,5.49160439788);
\draw[red, thick](2.44121378605,5.49160439788)--(2.74759246847,4.7299659371);
\draw[red, thick](2.87642356366,4.64425851954)--(2.74759246847,4.7299659371);
\draw[red, thick](2.85564610069,0.218202007979)--(2.65055964127,0.219282625866);
\draw[red, thick](0.228314616355,1.51302616281)--(0.977217407638,1.52642277855);
\draw[red, thick](0.228314616355,1.51302616281)--(0.444741637529,0.808328135132);
\draw[red, thick](1.10108678439,0.728658190065)--(1.15616961563,0.764058943519);
\draw[red, thick](1.12117216158,1.48101617515)--(0.977217407638,1.52642277855);
\draw[red, thick](1.12117216158,1.48101617515)--(1.33629798783,1.25235340992);
\draw[red, thick](1.33629798783,1.25235340992)--(1.15616961563,0.764058943519);
\draw[red, thick](4.77598282598,2.74066821412)--(4.06307695686,2.64920867616);
\draw[red, thick](4.12856605205,3.28509450844)--(3.94638501707,2.73254741195);
\draw[red, thick](3.94638501707,2.73254741195)--(4.06307695686,2.64920867616);
\draw[red, thick](0.592175548453,2.32856035424)--(0.743137753284,2.53093384522);
\draw[red, thick](0.743137753284,2.53093384522)--(0.657357604577,2.74795174459);
\draw[red, thick](0.657357604577,2.74795174459)--(0.534763608415,2.81954722614);
\draw[red, thick](1.28119451717,2.42042139902)--(0.743137753284,2.53093384522);
\draw[red, thick](1.28119451717,2.42042139902)--(1.12117216158,1.48101617515);
\draw[red, thick](0.977217407638,1.52642277855)--(0.592175548453,2.32856035424);
\draw[red, thick](0.444867259694,3.6423549004)--(0.534763608415,2.81954722614);
\draw[red, thick](0.444867259694,3.6423549004)--(0.980033569075,3.80829262763);
\draw[red, thick](0.980033569075,3.80829262763)--(0.609744919727,4.27082617798);
\draw[red, thick](67.0985563842,4.88673449021)--(35.6762619043,5.50400609016);
\draw[red, thick](11.1548949154,8.06160332673)--(10.1371434017,8.45597291427);
\draw[red, thick](10.1798978818,10.5784434983)--(9.81316195527,8.97479299569);
\draw[red, thick](10.1371434017,8.45597291427)--(9.81316195527,8.97479299569);
\draw[red, thick](10.1798978818,10.5784434983)--(9.4647687288,9.3813131164);
\draw[red, thick](9.81316195527,8.97479299569)--(9.4647687288,9.3813131164);
\draw[red, thick](7.3893921133,1.76061824771)--(8.14227856145,1.28921249097);
\draw[red, thick](8.3155142992,0.957222802768)--(8.31645219011,1.07053865869);
\draw[red, thick](8.14227856145,1.28921249097)--(8.31645219011,1.07053865869);
\draw[red, thick](8.63506254373,2.31425290588)--(7.89890131419,2.24680711675);
\draw[red, thick](8.63506254373,2.31425290588)--(8.87622346649,2.82945815407);
\draw[red, thick](8.87622346649,2.82945815407)--(8.7580092539,3.1673877859);
\draw[red, thick](8.7580092539,3.1673877859)--(7.99844372572,3.08734783024);
\draw[red, thick](7.99844372572,3.08734783024)--(7.89890131419,2.24680711675);
\draw[red, thick](8.63506254373,2.31425290588)--(8.82080710477,2.01646127638);
\draw[red, thick](7.38735027537,1.76326026744)--(7.47258719989,1.94824954163);
\draw[red, thick](8.82080710477,2.01646127638)--(8.14227856145,1.28921249097);
\draw[red, thick](7.89890131419,2.24680711675)--(7.47258719989,1.94824954163);
\draw[red, thick](8.81867295704,0.209777613343)--(9.21093690979,0.716292943869);
\draw[red, thick](9.21093690979,0.716292943869)--(9.7121055649,0.40815103091);
\draw[red, thick](67.0985563842,4.88673449021)--(11.2706761424,1.64945792555);
\draw[red, thick](11.2706761424,1.64945792555)--(10.4143850237,1.2779699636);
\draw[red, thick](10.4143850237,1.2779699636)--(9.79742283926,0.645771166694);
\draw[red, thick](9.7121055649,0.40815103091)--(9.79742283926,0.645771166694);
\draw[red, thick](2.87875577583,3.5719513854)--(2.26238799009,2.7524057568);
\draw[red, thick](2.13386260051,3.60960514754)--(2.13251013869,3.05143679732);
\draw[red, thick](2.26238799009,2.7524057568)--(2.13251013869,3.05143679732);
\draw[red, thick](3.68963933514,5.26440391052)--(2.97442226295,5.89824852729);
\draw[red, thick](4.09547388924,6.01302092077)--(4.09655283084,5.75960007718);
\draw[red, thick](4.09547388924,6.01302092077)--(3.36121822388,6.78632680664);
\draw[red, thick](3.36121822388,6.78632680664)--(3.17055471538,6.78530429108);
\draw[red, thick](2.97442226295,5.89824852729)--(3.17055471538,6.78530429108);
\draw[red, thick](9.30218713457,1.86587781258)--(9.57941263437,1.97400585044);
\draw[red, thick](9.30218713457,1.86587781258)--(9.13196529771,2.77448380972);
\draw[red, thick](9.57941263437,1.97400585044)--(9.19468384398,2.76223624539);
\draw[red, thick](9.13196529771,2.77448380972)--(9.19468384398,2.76223624539);
\draw[red, thick](9.12846091532,1.7945060199)--(8.82080710477,2.01646127638);
\draw[red, thick](9.12846091532,1.7945060199)--(9.30218713457,1.86587781258);
\draw[red, thick](8.87622346649,2.82945815407)--(9.13196529771,2.77448380972);
\draw[red, thick](9.91577575953,1.98929113821)--(9.57941263437,1.97400585044);
\draw[red, thick](9.91577575953,1.98929113821)--(9.56082681482,2.83447517363);
\draw[red, thick](9.56082681482,2.83447517363)--(9.19468384398,2.76223624539);
\draw[red, thick](8.78473470854,5.95004501621)--(8.91369689238,6.20774829083);
\draw[red, thick](8.78473470854,5.95004501621)--(8.04735324675,5.70490941628);
\draw[red, thick](8.91369689238,6.20774829083)--(8.60950416188,6.50568658581);
\draw[red, thick](8.60950416188,6.50568658581)--(8.0317296626,6.09910942743);
\draw[red, thick](8.04735324675,5.70490941628)--(7.99678160267,5.75130831696);
\draw[red, thick](8.0317296626,6.09910942743)--(7.99678160267,5.75130831696);
\draw[red, thick](8.78473470854,5.95004501621)--(9.04242015604,5.31590583606);
\draw[red, thick](9.36259386151,5.29681652628)--(9.27646926879,5.26769022223);
\draw[red, thick](8.91369689238,6.20774829083)--(9.24274020521,6.27802015216);
\draw[red, thick](9.04242015604,5.31590583606)--(9.27646926879,5.26769022223);
\draw[red, thick](9.41772126335,4.3954695662)--(9.92748210928,4.21933526698);
\draw[red, thick](9.41772126335,4.3954695662)--(9.23329418392,4.88234497848);
\draw[red, thick](12.391176585,4.69027925612)--(9.92748210928,4.21933526698);
\draw[red, thick](9.27646926879,5.26769022223)--(9.23329418392,4.88234497848);
\draw[red, thick](5.36482536624,5.27345730694)--(5.64643238836,5.45111504093);
\draw[red, thick](5.64643238836,5.45111504093)--(5.57871507883,6.14676116256);
\draw[red, thick](5.12622952702,6.10245723723)--(5.33465538964,6.26496155349);
\draw[red, thick](5.33465538964,6.26496155349)--(5.57871507883,6.14676116256);
\draw[red, thick](4.09547388924,6.01302092077)--(4.23692036503,6.25537134111);
\draw[red, thick](4.97290256521,6.89033308878)--(5.33465538964,6.26496155349);
\draw[red, thick](4.97290256521,6.89033308878)--(4.83533404144,6.85622009717);
\draw[red, thick](4.23692036503,6.25537134111)--(4.83533404144,6.85622009717);
\draw[red, thick](3.71992576581,7.13947384778)--(3.36121822388,6.78632680664);
\draw[red, thick](3.71992576581,7.13947384778)--(3.97898548896,7.0921300689);
\draw[red, thick](4.23692036503,6.25537134111)--(3.97898548896,7.0921300689);
\draw[red, thick](4.89763417521,9.36749150171)--(4.95550938086,9.61079475584);
\draw[red, thick](2.4971125594,21.0121807514)--(3.50632830113,9.62401493875);
\draw[red, thick](3.90256799118,9.19701930869)--(3.50632830113,9.62401493875);
\draw[red, thick](4.95550938086,9.61079475584)--(5.23512890575,16.1837722987);
\draw[red, thick](5.15132192224,39.9284977426)--(5.23512890575,16.1837722987);
\draw[red, thick](0.980033569075,3.80829262763)--(1.20527884744,3.77678589327);
\draw[red, thick](1.46725897689,4.01309763864)--(1.20527884744,3.77678589327);
\draw[red, thick](1.46725897689,4.01309763864)--(1.28593364138,4.96770526563);
\draw[red, thick](0.628478349141,5.10850379134)--(0.637647458726,5.11474409979);
\draw[red, thick](1.28593364138,4.96770526563)--(0.839081541262,5.14473804138);
\draw[red, thick](0.637647458726,5.11474409979)--(0.839081541262,5.14473804138);
\draw[red, thick](0.637647458726,5.11474409979)--(0.29217922398,5.80269122528);
\draw[red, thick](0.188623937713,6.29417390255)--(0.275460479702,6.2534341562);
\draw[red, thick](0.275460479702,6.2534341562)--(0.498356103163,6.03745910969);
\draw[red, thick](0.29217922398,5.80269122528)--(0.498356103163,6.03745910969);
\draw[red, thick](1.66419092408,4.01248627913)--(1.46725897689,4.01309763864);
\draw[red, thick](1.28593364138,4.96770526563)--(1.54019670258,5.14516929455);
\draw[red, thick](1.89960939223,4.15548643617)--(2.04990576303,4.7457313952);
\draw[red, thick](1.54019670258,5.14516929455)--(2.04990576303,4.7457313952);
\draw[red, thick](2.74759246847,4.7299659371)--(2.38523356386,4.90562569663);
\draw[red, thick](2.04990576303,4.7457313952)--(2.38523356386,4.90562569663);
\draw[red, thick](1.42388994097,1.27130811903)--(2.2631921121,0.855899073833);
\draw[red, thick](1.42388994097,1.27130811903)--(2.27856953981,2.08647579438);
\draw[red, thick](2.2631921121,0.855899073833)--(2.35126752961,1.65246052796);
\draw[red, thick](2.27856953981,2.08647579438)--(2.35126752961,1.65246052796);
\draw[red, thick](2.35435750378,2.24303394528)--(2.27856953981,2.08647579438);
\draw[red, thick](2.35435750378,2.24303394528)--(2.24882458121,2.3695278902);
\draw[red, thick](1.28119451717,2.42042139902)--(1.5273167114,2.54236906995);
\draw[red, thick](1.33629798783,1.25235340992)--(1.42388994097,1.27130811903);
\draw[red, thick](2.24882458121,2.3695278902)--(1.5273167114,2.54236906995);
\draw[red, thick](2.60235443568,0.856307685093)--(2.2698232215,0.848547732281);
\draw[red, thick](2.84255362611,1.01838942813)--(2.35126752961,1.65246052796);
\draw[red, thick](2.2698232215,0.848547732281)--(2.2631921121,0.855899073833);
\draw[red, thick](2.16526210639,0.433643199365)--(2.2206588658,0.71163718479);
\draw[red, thick](2.2206588658,0.71163718479)--(1.41083442558,0.506589434158);
\draw[red, thick](2.65055964127,0.219282625866)--(2.16526210639,0.433643199365);
\draw[red, thick](2.2698232215,0.848547732281)--(2.2206588658,0.71163718479);
\draw[red, thick](1.15616961563,0.764058943519)--(1.41083442558,0.506589434158);
\draw[red, thick](7.961791468,9.17607876574)--(8.51714172325,8.90306670208);
\draw[red, thick](7.961791468,9.17607876574)--(8.03050102248,9.41522761559);
\draw[red, thick](8.03050102248,9.41522761559)--(8.36466239444,9.31627739028);
\draw[red, thick](8.51714172325,8.90306670208)--(8.36466239444,9.31627739028);
\draw[red, thick](9.2274462361,8.3024778371)--(8.45934941292,8.56617406088);
\draw[red, thick](9.2274462361,8.3024778371)--(9.0511540028,8.01238221578);
\draw[red, thick](9.0511540028,8.01238221578)--(8.35794585527,8.30530093345);
\draw[red, thick](8.45934941292,8.56617406088)--(8.29612393896,8.4269940981);
\draw[red, thick](8.29612393896,8.4269940981)--(8.35794585527,8.30530093345);
\draw[red, thick](9.44537998684,8.43769484901)--(9.09863165079,8.85977531065);
\draw[red, thick](9.44537998684,8.43769484901)--(10.1371434017,8.45597291427);
\draw[red, thick](9.4647687288,9.3813131164)--(9.34187351074,9.37741809461);
\draw[red, thick](9.09863165079,8.85977531065)--(9.34187351074,9.37741809461);
\draw[red, thick](9.93931725604,28.1862724322)--(9.07978872864,9.50059884296);
\draw[red, thick](9.07978872864,9.50059884296)--(9.34187351074,9.37741809461);
\draw[red, thick](9.11946581904,1.69553358437)--(8.73430305882,1.19588255828);
\draw[red, thick](9.11946581904,1.69553358437)--(9.45884626546,1.11485018164);
\draw[red, thick](8.73430305882,1.19588255828)--(9.24221885905,0.838570252958);
\draw[red, thick](9.45884626546,1.11485018164)--(9.32114329097,0.91000503596);
\draw[red, thick](9.24221885905,0.838570252958)--(9.32114329097,0.91000503596);
\draw[red, thick](9.12846091532,1.7945060199)--(9.11946581904,1.69553358437);
\draw[red, thick](8.31645219011,1.07053865869)--(8.73430305882,1.19588255828);
\draw[red, thick](11.2706761424,1.64945792555)--(9.91577575953,1.98929113821);
\draw[red, thick](10.4143850237,1.2779699636)--(9.45884626546,1.11485018164);
\draw[red, thick](9.21093690979,0.716292943869)--(9.24221885905,0.838570252958);
\draw[red, thick](9.79742283926,0.645771166694)--(9.32114329097,0.91000503596);
\draw[red, thick](10.0200324301,3.11108364385)--(9.54883566303,3.57260460412);
\draw[red, thick](10.0200324301,3.11108364385)--(9.78110092546,3.02751629165);
\draw[red, thick](9.78110092546,3.02751629165)--(9.40059590988,3.33387531895);
\draw[red, thick](9.54883566303,3.57260460412)--(9.40059590988,3.33387531895);
\draw[red, thick](24.2745435524,4.91834000007)--(10.0200324301,3.11108364385);
\draw[red, thick](9.92748210928,4.21933526698)--(9.52721033238,3.83556712647);
\draw[red, thick](9.52721033238,3.83556712647)--(9.54883566303,3.57260460412);
\draw[red, thick](9.56082681482,2.83447517363)--(9.78110092546,3.02751629165);
\draw[red, thick](8.79874504664,3.31950136809)--(8.7580092539,3.1673877859);
\draw[red, thick](8.79874504664,3.31950136809)--(9.40059590988,3.33387531895);
\draw[red, thick](9.52721033238,3.83556712647)--(8.78266991472,3.66015323359);
\draw[red, thick](8.78266991472,3.66015323359)--(8.79874504664,3.31950136809);
\draw[red, thick](8.78266991472,3.66015323359)--(8.70110496121,3.80444675648);
\draw[red, thick](7.88959370916,3.18501469311)--(7.99844372572,3.08734783024);
\draw[red, thick](7.88959370916,3.18501469311)--(8.33707274042,3.79940452037);
\draw[red, thick](8.70110496121,3.80444675648)--(8.33707274042,3.79940452037);
\draw[red, thick](9.41772126335,4.3954695662)--(8.73398264057,4.23045744542);
\draw[red, thick](8.70110496121,3.80444675648)--(8.73398264057,4.23045744542);
\draw[red, thick](9.23329418392,4.88234497848)--(8.62945048696,4.42378312821);
\draw[red, thick](8.73398264057,4.23045744542)--(8.62945048696,4.42378312821);
\draw[red, thick](7.04599502268,2.76870663096)--(7.25123209063,2.5859814303);
\draw[red, thick](7.04599502268,2.76870663096)--(6.6310534867,3.40984546153);
\draw[red, thick](7.25123209063,2.5859814303)--(7.64669311221,3.32028373593);
\draw[red, thick](6.6310534867,3.40984546153)--(6.77154543193,3.58603323901);
\draw[red, thick](6.77154543193,3.58603323901)--(7.20327323021,3.71312622092);
\draw[red, thick](7.20327323021,3.71312622092)--(7.50856166946,3.53723201653);
\draw[red, thick](7.64669311221,3.32028373593)--(7.50856166946,3.53723201653);
\draw[red, thick](6.50659679305,1.94294296155)--(6.71719462591,2.60956913278);
\draw[red, thick](6.71719462591,2.60956913278)--(7.04599502268,2.76870663096);
\draw[red, thick](7.47258719989,1.94824954163)--(7.25123209063,2.5859814303);
\draw[red, thick](7.88959370916,3.18501469311)--(7.64669311221,3.32028373593);
\draw[red, thick](6.67767090644,3.77744312399)--(6.77154543193,3.58603323901);
\draw[red, thick](6.67767090644,3.77744312399)--(5.98211996172,4.35255847294);
\draw[red, thick](5.98211996172,4.35255847294)--(5.93379011539,4.35456756975);
\draw[red, thick](6.22124843996,3.22441856491)--(5.93379011539,4.35456756975);
\draw[red, thick](6.22124843996,3.22441856491)--(6.6310534867,3.40984546153);
\draw[red, thick](1.43482870176,2.92554654)--(1.89515058327,3.15445051038);
\draw[red, thick](1.43482870176,2.92554654)--(1.20559875183,3.55518358324);
\draw[red, thick](1.89515058327,3.15445051038)--(1.21318655172,3.69899484733);
\draw[red, thick](1.20559875183,3.55518358324)--(1.21318655172,3.69899484733);
\draw[red, thick](2.24882458121,2.3695278902)--(2.26238799009,2.7524057568);
\draw[red, thick](1.5273167114,2.54236906995)--(1.43482870176,2.92554654);
\draw[red, thick](2.13251013869,3.05143679732)--(1.89515058327,3.15445051038);
\draw[red, thick](0.657357604577,2.74795174459)--(1.20559875183,3.55518358324);
\draw[red, thick](1.20527884744,3.77678589327)--(1.21318655172,3.69899484733);
\draw[red, thick](4.35587459236,7.73073595925)--(4.57644934393,7.01134070437);
\draw[red, thick](4.35587459236,7.73073595925)--(4.2507816362,7.6113209269);
\draw[red, thick](4.2507816362,7.6113209269)--(4.16913376493,7.14897872895);
\draw[red, thick](4.57644934393,7.01134070437)--(4.16913376493,7.14897872895);
\draw[red, thick](4.98629907696,8.12593567026)--(5.23665110282,7.41627388014);
\draw[red, thick](4.5123679371,8.02220248957)--(4.35587459236,7.73073595925);
\draw[red, thick](5.23665110282,7.41627388014)--(5.1102895813,7.0924431348);
\draw[red, thick](5.1102895813,7.0924431348)--(4.97290256521,6.89033308878);
\draw[red, thick](4.83533404144,6.85622009717)--(4.57644934393,7.01134070437);
\draw[red, thick](3.65559606969,8.31322194623)--(3.51526239841,8.22252848967);
\draw[red, thick](3.51526239841,8.22252848967)--(3.38775015948,8.01723028304);
\draw[red, thick](3.38775015948,8.01723028304)--(3.68296229025,7.49806488169);
\draw[red, thick](3.68296229025,7.49806488169)--(4.2507816362,7.6113209269);
\draw[red, thick](3.68296229025,7.49806488169)--(3.71992576581,7.13947384778);
\draw[red, thick](3.97898548896,7.0921300689)--(4.16913376493,7.14897872895);
\draw[red, thick](2.44121378605,5.49160439788)--(2.36926366904,5.56149539955);
\draw[red, thick](2.97442226295,5.89824852729)--(2.79803103599,5.91290496048);
\draw[red, thick](2.79803103599,5.91290496048)--(2.36926366904,5.56149539955);
\draw[red, thick](2.38523356386,4.90562569663)--(1.91225326497,5.49028260935);
\draw[red, thick](2.36926366904,5.56149539955)--(1.91225326497,5.49028260935);
\draw[red, thick](1.54019670258,5.14516929455)--(1.86937313968,5.50367356179);
\draw[red, thick](1.91225326497,5.49028260935)--(1.86937313968,5.50367356179);
\draw[red, thick](6.02297402852,3.09374692896)--(5.98303095174,3.06869412893);
\draw[red, thick](6.02297402852,3.09374692896)--(6.04781447891,3.11265069777);
\draw[red, thick](6.04781447891,3.11265069777)--(5.78290666659,4.36708733052);
\draw[red, thick](5.98303095174,3.06869412893)--(5.5426110955,3.98616311862);
\draw[red, thick](5.5426110955,3.98616311862)--(5.78290666659,4.36708733052);
\draw[red, thick](5.81390141612,2.88921969219)--(5.98303095174,3.06869412893);
\draw[red, thick](6.71719462591,2.60956913278)--(6.02297402852,3.09374692896);
\draw[red, thick](6.22124843996,3.22441856491)--(6.04781447891,3.11265069777);
\draw[red, thick](5.78354580258,4.36842360152)--(5.78290666659,4.36708733052);
\draw[red, thick](5.78354580258,4.36842360152)--(5.84035141884,4.37955437922);
\draw[red, thick](5.84035141884,4.37955437922)--(5.93379011539,4.35456756975);
\draw[red, thick](5.07408011579,3.83093997669)--(5.5426110955,3.98616311862);
\draw[red, thick](5.39928032412,4.61766752236)--(5.78354580258,4.36842360152);
\draw[red, thick](7.0017815178,6.22082962717)--(7.72591125052,5.75186306749);
\draw[red, thick](7.0017815178,6.22082962717)--(6.81662089005,5.77801181137);
\draw[red, thick](7.72591125052,5.75186306749)--(7.37345725383,5.37738274618);
\draw[red, thick](7.37345725383,5.37738274618)--(6.81662089005,5.77801181137);
\draw[red, thick](6.21856442336,5.94508315656)--(6.62673137104,5.55383204976);
\draw[red, thick](6.21856442336,5.94508315656)--(5.78328272491,5.41113380682);
\draw[red, thick](6.30598740117,5.25772291963)--(6.61619208939,5.52607982041);
\draw[red, thick](6.30598740117,5.25772291963)--(6.09145948284,5.25756332261);
\draw[red, thick](6.62673137104,5.55383204976)--(6.61619208939,5.52607982041);
\draw[red, thick](5.78328272491,5.41113380682)--(6.09145948284,5.25756332261);
\draw[red, thick](5.64643238836,5.45111504093)--(5.78328272491,5.41113380682);
\draw[red, thick](5.57871507883,6.14676116256)--(6.07317584651,6.40700258724);
\draw[red, thick](6.07317584651,6.40700258724)--(6.21856442336,5.94508315656);
\draw[red, thick](5.98211996172,4.35255847294)--(6.60855836437,4.66470051041);
\draw[red, thick](5.84035141884,4.37955437922)--(6.09145948284,5.25756332261);
\draw[red, thick](6.60855836437,4.66470051041)--(6.30598740117,5.25772291963);
\draw[red, thick](7.14576097136,5.04685266146)--(6.61619208939,5.52607982041);
\draw[red, thick](7.14576097136,5.04685266146)--(7.33559127547,5.22549210064);
\draw[red, thick](7.37345725383,5.37738274618)--(7.33559127547,5.22549210064);
\draw[red, thick](6.81662089005,5.77801181137)--(6.62673137104,5.55383204976);
\draw[red, thick](6.44501864238,7.26701738038)--(6.08456683251,6.8232033202);
\draw[red, thick](6.44501864238,7.26701738038)--(6.95923500891,7.01377924778);
\draw[red, thick](6.95923500891,7.01377924778)--(7.11159033602,6.65966316595);
\draw[red, thick](6.08456683251,6.8232033202)--(6.04625574482,6.62789786029);
\draw[red, thick](7.11159033602,6.65966316595)--(6.97251774936,6.36942446795);
\draw[red, thick](6.97251774936,6.36942446795)--(6.07760646361,6.41208534082);
\draw[red, thick](6.04625574482,6.62789786029)--(6.07760646361,6.41208534082);
\draw[red, thick](5.23665110282,7.41627388014)--(5.54242780493,7.40274666652);
\draw[red, thick](5.54242780493,7.40274666652)--(6.08456683251,6.8232033202);
\draw[red, thick](5.1102895813,7.0924431348)--(6.04625574482,6.62789786029);
\draw[red, thick](7.0017815178,6.22082962717)--(6.97251774936,6.36942446795);
\draw[red, thick](6.07317584651,6.40700258724)--(6.07760646361,6.41208534082);
\draw[red, thick](5.25578948599,8.6658728789)--(5.5725225292,8.5933320583);
\draw[red, thick](5.5725225292,8.5933320583)--(5.75923926987,8.46706617537);
\draw[red, thick](5.54242780493,7.40274666652)--(6.22546408543,7.61470815765);
\draw[red, thick](5.75923926987,8.46706617537)--(6.24087301376,7.79720210226);
\draw[red, thick](6.24087301376,7.79720210226)--(6.22546408543,7.61470815765);
\draw[red, thick](6.44501864238,7.26701738038)--(6.35998821095,7.45359647184);
\draw[red, thick](6.22546408543,7.61470815765)--(6.35998821095,7.45359647184);
\draw[red, thick](7.28047242251,7.6921929683)--(7.29670313198,7.93525398922);
\draw[red, thick](7.28047242251,7.6921929683)--(6.95923500891,7.01377924778);
\draw[red, thick](6.35998821095,7.45359647184)--(7.29670313198,7.93525398922);
\draw[red, thick](7.5171377605,4.47684557461)--(7.50512698788,4.42216026685);
\draw[red, thick](7.5171377605,4.47684557461)--(7.13993119051,5.00211097233);
\draw[red, thick](7.50512698788,4.42216026685)--(7.37513948278,4.27191345606);
\draw[red, thick](7.37513948278,4.27191345606)--(6.64045963397,4.62382061305);
\draw[red, thick](7.13993119051,5.00211097233)--(6.61818172614,4.6604785319);
\draw[red, thick](6.64045963397,4.62382061305)--(6.61818172614,4.6604785319);
\draw[red, thick](6.67767090644,3.77744312399)--(6.64045963397,4.62382061305);
\draw[red, thick](7.20327323021,3.71312622092)--(7.37513948278,4.27191345606);
\draw[red, thick](6.60855836437,4.66470051041)--(6.61818172614,4.6604785319);
\draw[red, thick](7.14576097136,5.04685266146)--(7.13993119051,5.00211097233);
\draw[red, thick](8.04735324675,5.70490941628)--(8.21040177746,5.1852669071);
\draw[red, thick](9.04242015604,5.31590583606)--(8.42372965318,5.05156921725);
\draw[red, thick](8.42372965318,5.05156921725)--(8.21040177746,5.1852669071);
\draw[red, thick](7.99678160267,5.75130831696)--(7.72591125052,5.75186306749);
\draw[red, thick](7.33559127547,5.22549210064)--(7.88486833053,4.98360461588);
\draw[red, thick](8.21040177746,5.1852669071)--(7.88486833053,4.98360461588);
\draw[red, thick](7.5171377605,4.47684557461)--(7.63055010015,4.584163921);
\draw[red, thick](7.88486833053,4.98360461588)--(7.63055010015,4.584163921);
\draw[red, thick](0.372898729501,9.14365801328)--(0.578663024302,7.70046695977);
\draw[red, thick](0.578663024302,7.70046695977)--(0.536155117857,7.68351479423);
\draw[red, thick](1.7207102567,9.80803061435)--(1.02735319039,9.22381137468);
\draw[red, thick](1.02735319039,9.22381137468)--(0.565764398353,9.05237488212);
\draw[red, thick](0.565764398353,9.05237488212)--(0.372898729501,9.14365801328);
\draw[red, thick](0.188623937713,6.29417390255)--(0.24033063149,6.84593969306);
\draw[red, thick](4.95550938086,9.61079475584)--(6.15581831355,9.64728570196);
\draw[red, thick](5.23512890575,16.1837722987)--(6.18572766335,9.69866188474);
\draw[red, thick](6.15581831355,9.64728570196)--(6.18572766335,9.69866188474);
\draw[red, thick](5.22185499616,8.77075855263)--(6.16375158924,9.44750954514);
\draw[red, thick](6.15581831355,9.64728570196)--(6.16375158924,9.44750954514);
\draw[red, thick](5.15132192224,39.9284977426)--(6.82634137729,9.68405784377);
\draw[red, thick](6.18572766335,9.69866188474)--(6.82634137729,9.68405784377);
\draw[red, thick](5.5725225292,8.5933320583)--(6.48900093151,9.06881598752);
\draw[red, thick](6.16375158924,9.44750954514)--(6.48900093151,9.06881598752);
\draw[red, thick](9.93931725604,28.1862724322)--(8.08065227779,10.5003965393);
\draw[red, thick](8.08065227779,10.5003965393)--(7.90952557584,10.0442186054);
\draw[red, thick](7.90952557584,10.0442186054)--(7.04555723792,9.33599452675);
\draw[red, thick](6.82634137729,9.68405784377)--(7.04555723792,9.33599452675);
\draw[red, thick](0.839081541262,5.14473804138)--(0.937172441897,5.66119846766);
\draw[red, thick](1.81346093122,5.73194092646)--(1.86937313968,5.50367356179);
\draw[red, thick](1.81346093122,5.73194092646)--(1.32062473983,5.87509893021);
\draw[red, thick](1.32062473983,5.87509893021)--(0.937172441897,5.66119846766);
\draw[red, thick](0.498356103163,6.03745910969)--(0.726600530693,6.12610572796);
\draw[red, thick](0.937172441897,5.66119846766)--(0.726600530693,6.12610572796);
\draw[red, thick](3.95724316121,1.8445764889)--(3.72084204971,1.47813099935);
\draw[red, thick](3.95724316121,1.8445764889)--(4.54768496887,2.0551145971);
\draw[red, thick](4.41783972133,1.40699095818)--(3.72295504751,1.45934325211);
\draw[red, thick](4.41783972133,1.40699095818)--(5.10866322403,1.86578404787);
\draw[red, thick](3.72295504751,1.45934325211)--(3.72084204971,1.47813099935);
\draw[red, thick](5.10866322403,1.86578404787)--(4.54768496887,2.0551145971);
\draw[red, thick](3.60247266178,1.08597784797)--(3.72295504751,1.45934325211);
\draw[red, thick](4.29835890201,0.781453551047)--(4.41783972133,1.40699095818);
\draw[red, thick](5.11632864994,1.86587807784)--(5.10866322403,1.86578404787);
\draw[red, thick](4.06307695686,2.64920867616)--(4.54768496887,2.0551145971);
\draw[red, thick](3.30559027976,1.88478619926)--(3.72544056351,2.35328158296);
\draw[red, thick](3.30559027976,1.88478619926)--(2.82786548956,2.00644618259);
\draw[red, thick](2.82786548956,2.00644618259)--(2.57193719847,2.22872811946);
\draw[red, thick](2.57193719847,2.22872811946)--(3.21683983266,2.74880388426);
\draw[red, thick](3.21683983266,2.74880388426)--(3.76231400386,2.6428188186);
\draw[red, thick](3.76231400386,2.6428188186)--(3.72544056351,2.35328158296);
\draw[red, thick](3.95724316121,1.8445764889)--(3.72544056351,2.35328158296);
\draw[red, thick](3.72084204971,1.47813099935)--(3.30559027976,1.88478619926);
\draw[red, thick](3.00504867821,1.07842667709)--(2.82786548956,2.00644618259);
\draw[red, thick](2.35435750378,2.24303394528)--(2.57193719847,2.22872811946);
\draw[red, thick](3.07201004992,3.616053843)--(3.21683983266,2.74880388426);
\draw[red, thick](3.94638501707,2.73254741195)--(3.76231400386,2.6428188186);
\draw[red, thick](8.61303708077,8.87740746089)--(8.80150832546,8.94774985485);
\draw[red, thick](8.61303708077,8.87740746089)--(8.58537771279,9.42223179207);
\draw[red, thick](8.80150832546,8.94774985485)--(8.92506826757,9.45012018393);
\draw[red, thick](8.92506826757,9.45012018393)--(8.68099898512,9.53394337686);
\draw[red, thick](8.58537771279,9.42223179207)--(8.68099898512,9.53394337686);
\draw[red, thick](8.56912998244,8.84912158828)--(8.45934941292,8.56617406088);
\draw[red, thick](8.56912998244,8.84912158828)--(8.61303708077,8.87740746089);
\draw[red, thick](9.44537998684,8.43769484901)--(9.2274462361,8.3024778371);
\draw[red, thick](9.09863165079,8.85977531065)--(8.80150832546,8.94774985485);
\draw[red, thick](8.56912998244,8.84912158828)--(8.51714172325,8.90306670208);
\draw[red, thick](8.36466239444,9.31627739028)--(8.58537771279,9.42223179207);
\draw[red, thick](9.07978872864,9.50059884296)--(8.92506826757,9.45012018393);
\draw[red, thick](8.08065227779,10.5003965393)--(8.68099898512,9.53394337686);
\draw[red, thick](7.90952557584,10.0442186054)--(8.03050102248,9.41522761559);
\draw[red, thick](7.50856166946,3.53723201653)--(7.99997336534,3.83630272824);
\draw[red, thick](7.50512698788,4.42216026685)--(7.82253088036,4.26172270453);
\draw[red, thick](7.99997336534,3.83630272824)--(7.82253088036,4.26172270453);
\draw[red, thick](8.33707274042,3.79940452037)--(8.1548729141,3.84569288301);
\draw[red, thick](7.99997336534,3.83630272824)--(8.1548729141,3.84569288301);
\draw[red, thick](6.38232328058,8.46265514976)--(6.65298518141,8.10623575982);
\draw[red, thick](6.38232328058,8.46265514976)--(6.89125074611,9.01916086095);
\draw[red, thick](6.65298518141,8.10623575982)--(7.37303765111,8.21442251954);
\draw[red, thick](6.89125074611,9.01916086095)--(7.01097441707,9.03715174179);
\draw[red, thick](7.01097441707,9.03715174179)--(7.43557007546,8.53346985973);
\draw[red, thick](7.43557007546,8.53346985973)--(7.46515764408,8.43453648629);
\draw[red, thick](7.46515764408,8.43453648629)--(7.40739775281,8.2547975317);
\draw[red, thick](7.40739775281,8.2547975317)--(7.37303765111,8.21442251954);
\draw[red, thick](5.75923926987,8.46706617537)--(6.38232328058,8.46265514976);
\draw[red, thick](6.24087301376,7.79720210226)--(6.65298518141,8.10623575982);
\draw[red, thick](6.48900093151,9.06881598752)--(6.89125074611,9.01916086095);
\draw[red, thick](7.29670313198,7.93525398922)--(7.37303765111,8.21442251954);
\draw[red, thick](7.04555723792,9.33599452675)--(7.01097441707,9.03715174179);
\draw[red, thick](7.961791468,9.17607876574)--(7.43557007546,8.53346985973);
\draw[red, thick](8.29612393896,8.4269940981)--(7.46515764408,8.43453648629);
\draw[red, thick](8.0317296626,6.09910942743)--(7.81546894025,6.62649259144);
\draw[red, thick](7.11159033602,6.65966316595)--(7.45962348923,6.71978751973);
\draw[red, thick](7.81546894025,6.62649259144)--(7.45962348923,6.71978751973);
\draw[red, thick](7.28047242251,7.6921929683)--(7.70662344563,7.24718245637);
\draw[red, thick](7.45962348923,6.71978751973)--(7.70662344563,7.24718245637);
\draw[red, thick](7.40739775281,8.2547975317)--(7.97942449478,7.68266746571);
\draw[red, thick](7.70662344563,7.24718245637)--(7.81159689555,7.27953290701);
\draw[red, thick](7.97942449478,7.68266746571)--(7.81159689555,7.27953290701);
\draw[red, thick](9.0511540028,8.01238221578)--(8.9006829184,7.4949654166);
\draw[red, thick](8.35794585527,8.30530093345)--(8.49804158115,7.72272140404);
\draw[red, thick](8.9006829184,7.4949654166)--(8.49804158115,7.72272140404);
\draw[red, thick](7.97942449478,7.68266746571)--(8.14439725835,7.6389460372);
\draw[red, thick](8.49804158115,7.72272140404)--(8.14439725835,7.6389460372);
\draw[red, thick](8.61706063276,4.4371078879)--(8.11137102816,4.11899750122);
\draw[red, thick](8.61706063276,4.4371078879)--(8.53505362313,4.53839343397);
\draw[red, thick](8.53505362313,4.53839343397)--(8.37073209765,4.49116256327);
\draw[red, thick](8.37073209765,4.49116256327)--(8.01405014667,4.27041331791);
\draw[red, thick](8.01405014667,4.27041331791)--(8.11137102816,4.11899750122);
\draw[red, thick](8.62945048696,4.42378312821)--(8.61706063276,4.4371078879);
\draw[red, thick](8.1548729141,3.84569288301)--(8.11137102816,4.11899750122);
\draw[red, thick](8.42372965318,5.05156921725)--(8.53505362313,4.53839343397);
\draw[red, thick](7.63055010015,4.584163921)--(8.37073209765,4.49116256327);
\draw[red, thick](7.82253088036,4.26172270453)--(8.01405014667,4.27041331791);
\draw[red, thick](1.86857530403,8.91437517169)--(1.77371521021,9.25709566692);
\draw[red, thick](1.86857530403,8.91437517169)--(1.92134754621,8.89895996218);
\draw[red, thick](1.92134754621,8.89895996218)--(2.68907932142,9.26821803449);
\draw[red, thick](1.81245908786,9.61928854676)--(1.77371521021,9.25709566692);
\draw[red, thick](1.81245908786,9.61928854676)--(2.58195840385,9.47129664766);
\draw[red, thick](2.58195840385,9.47129664766)--(2.69477210686,9.29628394177);
\draw[red, thick](2.69477210686,9.29628394177)--(2.68907932142,9.26821803449);
\draw[red, thick](1.02735319039,9.22381137468)--(1.77371521021,9.25709566692);
\draw[red, thick](1.22049237878,8.45295679317)--(0.565764398353,9.05237488212);
\draw[red, thick](1.22049237878,8.45295679317)--(1.86857530403,8.91437517169);
\draw[red, thick](1.7207102567,9.80803061435)--(1.81245908786,9.61928854676);
\draw[red, thick](2.4971125594,21.0121807514)--(2.58195840385,9.47129664766);
\draw[red, thick](3.50632830113,9.62401493875)--(2.69477210686,9.29628394177);
\draw[red, thick](3.85642340378,9.09624052729)--(2.80826504275,8.89863107952);
\draw[red, thick](2.80826504275,8.89863107952)--(2.68907932142,9.26821803449);
\draw[red, thick](2.68461324901,8.42738549034)--(2.2870125449,8.57631323792);
\draw[red, thick](2.68461324901,8.42738549034)--(2.82559701664,8.82912773126);
\draw[red, thick](2.2870125449,8.57631323792)--(2.80967711595,8.86126082153);
\draw[red, thick](2.82559701664,8.82912773126)--(2.80967711595,8.86126082153);
\draw[red, thick](3.51526239841,8.22252848967)--(2.82559701664,8.82912773126);
\draw[red, thick](3.2526213356,7.95381411443)--(3.38775015948,8.01723028304);
\draw[red, thick](3.2526213356,7.95381411443)--(2.65333580588,8.110514634);
\draw[red, thick](2.65333580588,8.110514634)--(2.68461324901,8.42738549034);
\draw[red, thick](2.20900771304,8.54738499002)--(2.2870125449,8.57631323792);
\draw[red, thick](2.20900771304,8.54738499002)--(1.92134754621,8.89895996218);
\draw[red, thick](2.80826504275,8.89863107952)--(2.80967711595,8.86126082153);
\draw[red, thick](3.17055471538,6.78530429108)--(3.12863864521,6.80980027426);
\draw[red, thick](2.79803103599,5.91290496048)--(2.32804585837,6.33644353271);
\draw[red, thick](2.32804585837,6.33644353271)--(3.12863864521,6.80980027426);
\draw[red, thick](3.03779024504,7.59416004249)--(3.12298929621,6.81685394186);
\draw[red, thick](3.03779024504,7.59416004249)--(2.44793368602,7.44812871608);
\draw[red, thick](2.44793368602,7.44812871608)--(2.37287874833,7.12088579523);
\draw[red, thick](2.37287874833,7.12088579523)--(3.12298929621,6.81685394186);
\draw[red, thick](3.03779024504,7.59416004249)--(3.2526213356,7.95381411443);
\draw[red, thick](3.12298929621,6.81685394186)--(3.12863864521,6.80980027426);
\draw[red, thick](1.32062473983,5.87509893021)--(1.05909150542,6.37801895489);
\draw[red, thick](0.726600530693,6.12610572796)--(0.814845065094,6.28027806624);
\draw[red, thick](0.814845065094,6.28027806624)--(1.05909150542,6.37801895489);
\draw[red, thick](0.275460479702,6.2534341562)--(0.520627236232,6.58938983908);
\draw[red, thick](0.814845065094,6.28027806624)--(0.520627236232,6.58938983908);
\draw[red, thick](0.24033063149,6.84593969306)--(0.376095918735,6.8072451803);
\draw[red, thick](0.520627236232,6.58938983908)--(0.376095918735,6.8072451803);
\draw[red, thick](9.10480232016,7.29445933573)--(8.98565304809,7.33713050508);
\draw[red, thick](8.9006829184,7.4949654166)--(8.94931538813,7.3846563511);
\draw[red, thick](8.98565304809,7.33713050508)--(8.94931538813,7.3846563511);
\draw[red, thick](8.14439725835,7.6389460372)--(8.1761917665,7.1972472744);
\draw[red, thick](8.94931538813,7.3846563511)--(8.1761917665,7.1972472744);
\draw[red, thick](7.81159689555,7.27953290701)--(8.11377880149,7.11646343561);
\draw[red, thick](8.1761917665,7.1972472744)--(8.11377880149,7.11646343561);
\draw[red, thick](7.81546894025,6.62649259144)--(7.91359614816,6.6868128036);
\draw[red, thick](7.91359614816,6.6868128036)--(8.1177742024,7.05223333959);
\draw[red, thick](8.1177742024,7.05223333959)--(8.11377880149,7.11646343561);
\draw[red, thick](1.81346093122,5.73194092646)--(1.88914629143,6.05910211335);
\draw[red, thick](2.32804585837,6.33644353271)--(2.1499991991,6.38023179769);
\draw[red, thick](1.88914629143,6.05910211335)--(2.1499991991,6.38023179769);
\draw[red, thick](2.37287874833,7.12088579523)--(2.18124392474,6.99478964531);
\draw[red, thick](2.1499991991,6.38023179769)--(2.04366052114,6.80461241286);
\draw[red, thick](2.18124392474,6.99478964531)--(2.04366052114,6.80461241286);
\draw[red, thick](0.536155117857,7.68351479423)--(0.732672948482,6.99434065079);
\draw[red, thick](0.376095918735,6.8072451803)--(0.684555446345,6.95429564873);
\draw[red, thick](0.732672948482,6.99434065079)--(0.684555446345,6.95429564873);
\draw[red, thick](0.578663024302,7.70046695977)--(0.613681484072,7.70787469109);
\draw[red, thick](0.613681484072,7.70787469109)--(1.03341417917,7.31201353198);
\draw[red, thick](1.03341417917,7.31201353198)--(0.921118536323,7.03200490765);
\draw[red, thick](0.732672948482,6.99434065079)--(0.921118536323,7.03200490765);
\draw[red, thick](1.05909150542,6.37801895489)--(1.06891298656,6.38853091464);
\draw[red, thick](0.684555446345,6.95429564873)--(1.06891298656,6.38853091464);
\draw[red, thick](8.65120174647,6.85965024127)--(8.27365810979,6.98126050353);
\draw[red, thick](8.65120174647,6.85965024127)--(8.58770202529,6.58210378833);
\draw[red, thick](8.27365810979,6.98126050353)--(8.28029056632,6.64564983058);
\draw[red, thick](8.58770202529,6.58210378833)--(8.28029056632,6.64564983058);
\draw[red, thick](8.98565304809,7.33713050508)--(8.65120174647,6.85965024127);
\draw[red, thick](8.1177742024,7.05223333959)--(8.27365810979,6.98126050353);
\draw[red, thick](8.60950416188,6.50568658581)--(8.58770202529,6.58210378833);
\draw[red, thick](7.91359614816,6.6868128036)--(8.28029056632,6.64564983058);
\draw[red, thick](1.80292409237,7.54767987402)--(1.49113172176,7.54640342798);
\draw[red, thick](1.80292409237,7.54767987402)--(2.24058747583,7.8648343451);
\draw[red, thick](1.49113172176,7.54640342798)--(1.24591794088,8.18712011283);
\draw[red, thick](2.24058747583,7.8648343451)--(2.25551429361,8.02447869126);
\draw[red, thick](1.26061270712,8.23617568087)--(1.24591794088,8.18712011283);
\draw[red, thick](1.26061270712,8.23617568087)--(2.21875617578,8.06808895828);
\draw[red, thick](2.25551429361,8.02447869126)--(2.21875617578,8.06808895828);
\draw[red, thick](2.44793368602,7.44812871608)--(2.24058747583,7.8648343451);
\draw[red, thick](2.18124392474,6.99478964531)--(1.80292409237,7.54767987402);
\draw[red, thick](0.613681484072,7.70787469109)--(1.24591794088,8.18712011283);
\draw[red, thick](1.03341417917,7.31201353198)--(1.39174437844,7.38782901608);
\draw[red, thick](1.39174437844,7.38782901608)--(1.43772684325,7.41548796931);
\draw[red, thick](1.43772684325,7.41548796931)--(1.49113172176,7.54640342798);
\draw[red, thick](2.65333580588,8.110514634)--(2.25551429361,8.02447869126);
\draw[red, thick](1.22049237878,8.45295679317)--(1.26061270712,8.23617568087);
\draw[red, thick](2.20900771304,8.54738499002)--(2.21875617578,8.06808895828);
\draw[red, thick](1.66448049838,7.0251084786)--(1.94531133506,6.82496438527);
\draw[red, thick](1.66448049838,7.0251084786)--(1.1969706895,6.8197856894);
\draw[red, thick](1.94531133506,6.82496438527)--(1.21202180884,6.49779636743);
\draw[red, thick](1.1969706895,6.8197856894)--(1.18456248993,6.80601375992);
\draw[red, thick](1.18456248993,6.80601375992)--(1.20948783969,6.49809800514);
\draw[red, thick](1.21202180884,6.49779636743)--(1.20948783969,6.49809800514);
\draw[red, thick](1.43772684325,7.41548796931)--(1.66448049838,7.0251084786);
\draw[red, thick](2.04366052114,6.80461241286)--(1.94531133506,6.82496438527);
\draw[red, thick](1.39174437844,7.38782901608)--(1.1969706895,6.8197856894);
\draw[red, thick](1.88914629143,6.05910211335)--(1.21202180884,6.49779636743);
\draw[red, thick](0.921118536323,7.03200490765)--(1.18456248993,6.80601375992);
\draw[red, thick](1.06891298656,6.38853091464)--(1.20948783969,6.49809800514);
\draw[black,ultra thin] (6.08724745235,1.23575275625)--(6.35546835123,1.95513288955);
\draw[black,ultra thin] (6.08724745235,1.23575275625)--(5.71021604099,2.14353384296);
\draw[black,ultra thin] (6.08724745235,1.23575275625)--(6.53657130327,2.03782424646);
\draw[black,ultra thin] (5.71021604099,2.14353384296)--(4.89712568927,1.72529670374);
\draw[black,ultra thin] (5.71021604099,2.14353384296)--(4.93452262117,1.7501329374);
\draw[black,ultra thin] (5.71021604099,2.14353384296)--(4.96551863281,2.60198544974);
\draw[black,ultra thin] (5.71021604099,2.14353384296)--(5.09824886983,1.85886761593);
\draw[black,ultra thin] (5.71021604099,2.14353384296)--(5.11576470078,1.75990865166);
\draw[black,ultra thin] (5.71021604099,2.14353384296)--(5.12568089836,1.87314123566);
\draw[black,ultra thin] (5.71021604099,2.14353384296)--(5.67114205482,2.74606908778);
\draw[black,ultra thin] (5.71021604099,2.14353384296)--(5.447493154,2.2493261814);
\draw[black,ultra thin] (5.71021604099,2.14353384296)--(6.53657130327,2.03782424646);
\draw[black,ultra thin] (5.71021604099,2.14353384296)--(5.96081804757,3.04512256026);
\draw[black,ultra thin] (5.71021604099,2.14353384296)--(6.35546835123,1.95513288955);
\draw[black,ultra thin] (5.12568089836,1.87314123566)--(4.89712568927,1.72529670374);
\draw[black,ultra thin] (5.12568089836,1.87314123566)--(4.68536820821,1.58466328779);
\draw[black,ultra thin] (5.12568089836,1.87314123566)--(4.93452262117,1.7501329374);
\draw[black,ultra thin] (5.12568089836,1.87314123566)--(5.09824886983,1.85886761593);
\draw[black,ultra thin] (5.12568089836,1.87314123566)--(5.11576470078,1.75990865166);
\draw[black,ultra thin] (5.12568089836,1.87314123566)--(4.59117544515,2.71695905644);
\draw[black,ultra thin] (5.12568089836,1.87314123566)--(4.28861458688,2.37271599078);
\draw[black,ultra thin] (5.12568089836,1.87314123566)--(4.96551863281,2.60198544974);
\draw[black,ultra thin] (5.12568089836,1.87314123566)--(5.447493154,2.2493261814);
\draw[black,ultra thin] (5.11576470078,1.75990865166)--(4.89712568927,1.72529670374);
\draw[black,ultra thin] (5.11576470078,1.75990865166)--(4.68536820821,1.58466328779);
\draw[black,ultra thin] (5.11576470078,1.75990865166)--(4.93452262117,1.7501329374);
\draw[black,ultra thin] (5.11576470078,1.75990865166)--(5.09824886983,1.85886761593);
\draw[black,ultra thin] (5.11576470078,1.75990865166)--(4.96551863281,2.60198544974);
\draw[black,ultra thin] (5.11576470078,1.75990865166)--(5.447493154,2.2493261814);
\draw[black,ultra thin] (7.22454241401,1.58008107351)--(6.35546835123,1.95513288955);
\draw[black,ultra thin] (7.22454241401,1.58008107351)--(7.4960549503,1.69383330888);
\draw[black,ultra thin] (7.22454241401,1.58008107351)--(7.42126129593,1.12331819825);
\draw[black,ultra thin] (7.22454241401,1.58008107351)--(6.53657130327,2.03782424646);
\draw[black,ultra thin] (7.22454241401,1.58008107351)--(7.38684287649,2.19528196609);
\draw[black,ultra thin] (7.22454241401,1.58008107351)--(7.43223031895,2.06451914113);
\draw[black,ultra thin] (7.42126129593,1.12331819825)--(7.4960549503,1.69383330888);
\draw[black,ultra thin] (7.42126129593,1.12331819825)--(8.19196370181,1.22683312773);
\draw[black,ultra thin] (7.42126129593,1.12331819825)--(7.43223031895,2.06451914113);
\draw[black,ultra thin] (6.35546835123,1.95513288955)--(5.447493154,2.2493261814);
\draw[black,ultra thin] (6.35546835123,1.95513288955)--(6.53657130327,2.03782424646);
\draw[black,ultra thin] (4.47321496536,5.88501935705)--(4.18788987465,5.79001307921);
\draw[black,ultra thin] (4.47321496536,5.88501935705)--(4.09557297195,5.98974846322);
\draw[black,ultra thin] (4.47321496536,5.88501935705)--(4.96717482785,6.04949591194);
\draw[black,ultra thin] (4.47321496536,5.88501935705)--(4.73898953929,6.7594835476);
\draw[black,ultra thin] (4.18788987465,5.79001307921)--(3.66849854586,5.20785220126);
\draw[black,ultra thin] (4.18788987465,5.79001307921)--(4.09557297195,5.98974846322);
\draw[black,ultra thin] (4.18788987465,5.79001307921)--(3.59770329552,6.53726465234);
\draw[black,ultra thin] (4.18788987465,5.79001307921)--(4.96717482785,6.04949591194);
\draw[black,ultra thin] (4.96717482785,6.04949591194)--(4.09557297195,5.98974846322);
\draw[black,ultra thin] (4.96717482785,6.04949591194)--(4.81425908716,6.86884795713);
\draw[black,ultra thin] (4.96717482785,6.04949591194)--(4.73898953929,6.7594835476);
\draw[black,ultra thin] (4.96717482785,6.04949591194)--(5.61477511137,5.77632379643);
\draw[black,ultra thin] (4.85487571589,4.48446353725)--(4.84403108006,3.62706091294);
\draw[black,ultra thin] (4.85487571589,4.48446353725)--(5.6233285469,4.11411899988);
\draw[black,ultra thin] (4.85487571589,4.48446353725)--(5.7264669405,4.40544633757);
\draw[black,ultra thin] (4.85487571589,4.48446353725)--(5.72850426118,4.2808469004);
\draw[black,ultra thin] (3.98994713979,3.50776188486)--(3.78431768744,2.65354489405);
\draw[black,ultra thin] (3.98994713979,3.50776188486)--(3.12157891446,3.67365227483);
\draw[black,ultra thin] (3.98994713979,3.50776188486)--(4.84403108006,3.62706091294);
\draw[black,ultra thin] (3.98994713979,3.50776188486)--(4.74499498778,3.43685627625);
\draw[black,ultra thin] (3.98994713979,3.50776188486)--(4.60140756911,3.07716654857);
\draw[black,ultra thin] (3.98994713979,3.50776188486)--(4.09773434728,3.33462032495);
\draw[black,ultra thin] (3.98994713979,3.50776188486)--(4.57090459101,3.13596182983);
\draw[black,ultra thin] (3.98994713979,3.50776188486)--(4.32875992378,2.68329345853);
\draw[black,ultra thin] (3.98994713979,3.50776188486)--(4.59117544515,2.71695905644);
\draw[black,ultra thin] (4.09773434728,3.33462032495)--(3.78431768744,2.65354489405);
\draw[black,ultra thin] (4.09773434728,3.33462032495)--(4.73319018758,2.82315213426);
\draw[black,ultra thin] (4.09773434728,3.33462032495)--(4.32875992378,2.68329345853);
\draw[black,ultra thin] (4.09773434728,3.33462032495)--(4.59117544515,2.71695905644);
\draw[black,ultra thin] (4.09773434728,3.33462032495)--(4.28861458688,2.37271599078);
\draw[black,ultra thin] (4.09773434728,3.33462032495)--(4.84403108006,3.62706091294);
\draw[black,ultra thin] (4.09773434728,3.33462032495)--(4.74499498778,3.43685627625);
\draw[black,ultra thin] (4.09773434728,3.33462032495)--(4.60140756911,3.07716654857);
\draw[black,ultra thin] (4.09773434728,3.33462032495)--(4.57090459101,3.13596182983);
\draw[black,ultra thin] (4.74499498778,3.43685627625)--(4.73319018758,2.82315213426);
\draw[black,ultra thin] (4.74499498778,3.43685627625)--(4.32875992378,2.68329345853);
\draw[black,ultra thin] (4.74499498778,3.43685627625)--(4.59117544515,2.71695905644);
\draw[black,ultra thin] (4.74499498778,3.43685627625)--(4.96551863281,2.60198544974);
\draw[black,ultra thin] (4.74499498778,3.43685627625)--(4.84403108006,3.62706091294);
\draw[black,ultra thin] (4.74499498778,3.43685627625)--(4.60140756911,3.07716654857);
\draw[black,ultra thin] (4.74499498778,3.43685627625)--(4.57090459101,3.13596182983);
\draw[black,ultra thin] (4.84403108006,3.62706091294)--(4.73319018758,2.82315213426);
\draw[black,ultra thin] (4.84403108006,3.62706091294)--(4.59117544515,2.71695905644);
\draw[black,ultra thin] (4.84403108006,3.62706091294)--(4.60140756911,3.07716654857);
\draw[black,ultra thin] (4.84403108006,3.62706091294)--(4.57090459101,3.13596182983);
\draw[black,ultra thin] (4.84403108006,3.62706091294)--(5.6233285469,4.11411899988);
\draw[black,ultra thin] (3.66849854586,5.20785220126)--(2.93890397659,5.24809689064);
\draw[black,ultra thin] (3.66849854586,5.20785220126)--(3.1831127287,5.71330142041);
\draw[black,ultra thin] (3.66849854586,5.20785220126)--(4.09557297195,5.98974846322);
\draw[black,ultra thin] (5.67114205482,2.74606908778)--(4.73319018758,2.82315213426);
\draw[black,ultra thin] (5.67114205482,2.74606908778)--(4.96551863281,2.60198544974);
\draw[black,ultra thin] (5.67114205482,2.74606908778)--(5.447493154,2.2493261814);
\draw[black,ultra thin] (5.67114205482,2.74606908778)--(5.96081804757,3.04512256026);
\draw[black,ultra thin] (4.96551863281,2.60198544974)--(4.89712568927,1.72529670374);
\draw[black,ultra thin] (4.96551863281,2.60198544974)--(4.93452262117,1.7501329374);
\draw[black,ultra thin] (4.96551863281,2.60198544974)--(4.73319018758,2.82315213426);
\draw[black,ultra thin] (4.96551863281,2.60198544974)--(4.32875992378,2.68329345853);
\draw[black,ultra thin] (4.96551863281,2.60198544974)--(4.59117544515,2.71695905644);
\draw[black,ultra thin] (4.96551863281,2.60198544974)--(4.28861458688,2.37271599078);
\draw[black,ultra thin] (4.96551863281,2.60198544974)--(5.447493154,2.2493261814);
\draw[black,ultra thin] (4.96551863281,2.60198544974)--(4.60140756911,3.07716654857);
\draw[black,ultra thin] (4.96551863281,2.60198544974)--(4.57090459101,3.13596182983);
\draw[black,ultra thin] (4.96551863281,2.60198544974)--(5.09824886983,1.85886761593);
\draw[black,ultra thin] (5.447493154,2.2493261814)--(4.89712568927,1.72529670374);
\draw[black,ultra thin] (5.447493154,2.2493261814)--(4.93452262117,1.7501329374);
\draw[black,ultra thin] (5.447493154,2.2493261814)--(4.73319018758,2.82315213426);
\draw[black,ultra thin] (5.447493154,2.2493261814)--(4.59117544515,2.71695905644);
\draw[black,ultra thin] (5.447493154,2.2493261814)--(5.09824886983,1.85886761593);
\draw[black,ultra thin] (5.447493154,2.2493261814)--(5.96081804757,3.04512256026);
\draw[black,ultra thin] (4.60140756911,3.07716654857)--(3.78431768744,2.65354489405);
\draw[black,ultra thin] (4.60140756911,3.07716654857)--(4.73319018758,2.82315213426);
\draw[black,ultra thin] (4.60140756911,3.07716654857)--(4.32875992378,2.68329345853);
\draw[black,ultra thin] (4.60140756911,3.07716654857)--(4.59117544515,2.71695905644);
\draw[black,ultra thin] (4.60140756911,3.07716654857)--(4.28861458688,2.37271599078);
\draw[black,ultra thin] (4.60140756911,3.07716654857)--(4.57090459101,3.13596182983);
\draw[black,ultra thin] (4.57090459101,3.13596182983)--(3.78431768744,2.65354489405);
\draw[black,ultra thin] (4.57090459101,3.13596182983)--(4.73319018758,2.82315213426);
\draw[black,ultra thin] (4.57090459101,3.13596182983)--(4.32875992378,2.68329345853);
\draw[black,ultra thin] (4.57090459101,3.13596182983)--(4.59117544515,2.71695905644);
\draw[black,ultra thin] (4.57090459101,3.13596182983)--(4.28861458688,2.37271599078);
\draw[black,ultra thin] (4.73319018758,2.82315213426)--(3.78431768744,2.65354489405);
\draw[black,ultra thin] (4.73319018758,2.82315213426)--(4.32875992378,2.68329345853);
\draw[black,ultra thin] (4.73319018758,2.82315213426)--(4.59117544515,2.71695905644);
\draw[black,ultra thin] (4.73319018758,2.82315213426)--(4.28861458688,2.37271599078);
\draw[black,ultra thin] (4.40185240802,8.05974126792)--(3.93664090167,8.21775952804);
\draw[black,ultra thin] (4.40185240802,8.05974126792)--(3.44864074753,8.28112595442);
\draw[black,ultra thin] (4.40185240802,8.05974126792)--(4.20449043341,7.3491906826);
\draw[black,ultra thin] (4.40185240802,8.05974126792)--(4.37858278357,7.6566741508);
\draw[black,ultra thin] (4.40185240802,8.05974126792)--(4.4050729691,7.82236720523);
\draw[black,ultra thin] (4.40185240802,8.05974126792)--(4.42091906002,7.51859616965);
\draw[black,ultra thin] (4.40185240802,8.05974126792)--(4.50267023471,8.0041406629);
\draw[black,ultra thin] (4.40185240802,8.05974126792)--(4.80260645062,8.08572936433);
\draw[black,ultra thin] (4.40185240802,8.05974126792)--(4.42598695707,8.0515434925);
\draw[black,ultra thin] (4.40185240802,8.05974126792)--(5.01947982422,8.03187967684);
\draw[black,ultra thin] (4.40185240802,8.05974126792)--(5.20697010467,7.50040928988);
\draw[black,ultra thin] (4.42598695707,8.0515434925)--(3.93664090167,8.21775952804);
\draw[black,ultra thin] (4.42598695707,8.0515434925)--(4.20449043341,7.3491906826);
\draw[black,ultra thin] (4.42598695707,8.0515434925)--(4.37858278357,7.6566741508);
\draw[black,ultra thin] (4.42598695707,8.0515434925)--(4.4050729691,7.82236720523);
\draw[black,ultra thin] (4.42598695707,8.0515434925)--(4.42091906002,7.51859616965);
\draw[black,ultra thin] (4.42598695707,8.0515434925)--(4.50267023471,8.0041406629);
\draw[black,ultra thin] (4.42598695707,8.0515434925)--(4.80260645062,8.08572936433);
\draw[black,ultra thin] (4.42598695707,8.0515434925)--(5.01947982422,8.03187967684);
\draw[black,ultra thin] (4.42598695707,8.0515434925)--(5.20697010467,7.50040928988);
\draw[black,ultra thin] (3.93664090167,8.21775952804)--(3.31572764478,7.98343000413);
\draw[black,ultra thin] (3.93664090167,8.21775952804)--(3.44864074753,8.28112595442);
\draw[black,ultra thin] (3.93664090167,8.21775952804)--(4.50267023471,8.0041406629);
\draw[black,ultra thin] (3.93664090167,8.21775952804)--(4.80260645062,8.08572936433);
\draw[black,ultra thin] (3.93664090167,8.21775952804)--(4.20449043341,7.3491906826);
\draw[black,ultra thin] (3.93664090167,8.21775952804)--(4.37858278357,7.6566741508);
\draw[black,ultra thin] (3.93664090167,8.21775952804)--(4.4050729691,7.82236720523);
\draw[black,ultra thin] (3.93664090167,8.21775952804)--(4.42091906002,7.51859616965);
\draw[black,ultra thin] (4.80260645062,8.08572936433)--(4.20449043341,7.3491906826);
\draw[black,ultra thin] (4.80260645062,8.08572936433)--(4.37858278357,7.6566741508);
\draw[black,ultra thin] (4.80260645062,8.08572936433)--(4.4050729691,7.82236720523);
\draw[black,ultra thin] (4.80260645062,8.08572936433)--(4.42091906002,7.51859616965);
\draw[black,ultra thin] (4.80260645062,8.08572936433)--(4.50267023471,8.0041406629);
\draw[black,ultra thin] (4.80260645062,8.08572936433)--(5.01947982422,8.03187967684);
\draw[black,ultra thin] (4.80260645062,8.08572936433)--(5.20697010467,7.50040928988);
\draw[black,ultra thin] (1.72033426177,4.04658940693)--(1.27763274337,3.84205067296);
\draw[black,ultra thin] (1.72033426177,4.04658940693)--(1.3219402549,3.88201700707);
\draw[black,ultra thin] (1.72033426177,4.04658940693)--(1.4778092188,4.01306488625);
\draw[black,ultra thin] (1.72033426177,4.04658940693)--(2.27571580328,4.16957435158);
\draw[black,ultra thin] (1.72033426177,4.04658940693)--(2.33057410076,4.10852890019);
\draw[black,ultra thin] (1.72033426177,4.04658940693)--(2.22460687136,3.60700113792);
\draw[black,ultra thin] (1.72033426177,4.04658940693)--(2.13295059705,3.23321635803);
\draw[black,ultra thin] (1.72033426177,4.04658940693)--(2.13284121242,3.18807272412);
\draw[black,ultra thin] (2.22460687136,3.60700113792)--(1.27763274337,3.84205067296);
\draw[black,ultra thin] (2.22460687136,3.60700113792)--(1.3219402549,3.88201700707);
\draw[black,ultra thin] (2.22460687136,3.60700113792)--(2.13295059705,3.23321635803);
\draw[black,ultra thin] (2.22460687136,3.60700113792)--(2.13284121242,3.18807272412);
\draw[black,ultra thin] (2.22460687136,3.60700113792)--(2.82153176927,3.49586420901);
\draw[black,ultra thin] (2.22460687136,3.60700113792)--(2.13511267678,3.04544470812);
\draw[black,ultra thin] (2.22460687136,3.60700113792)--(2.82238256181,3.49699545455);
\draw[black,ultra thin] (2.22460687136,3.60700113792)--(2.53348141391,3.11286169817);
\draw[black,ultra thin] (2.22460687136,3.60700113792)--(3.12157891446,3.67365227483);
\draw[black,ultra thin] (2.22460687136,3.60700113792)--(1.4778092188,4.01306488625);
\draw[black,ultra thin] (2.22460687136,3.60700113792)--(2.27571580328,4.16957435158);
\draw[black,ultra thin] (2.22460687136,3.60700113792)--(2.33057410076,4.10852890019);
\draw[black,ultra thin] (2.27571580328,4.16957435158)--(1.3219402549,3.88201700707);
\draw[black,ultra thin] (2.27571580328,4.16957435158)--(1.4778092188,4.01306488625);
\draw[black,ultra thin] (2.27571580328,4.16957435158)--(2.13295059705,3.23321635803);
\draw[black,ultra thin] (2.27571580328,4.16957435158)--(2.13284121242,3.18807272412);
\draw[black,ultra thin] (2.27571580328,4.16957435158)--(2.82153176927,3.49586420901);
\draw[black,ultra thin] (2.27571580328,4.16957435158)--(2.82238256181,3.49699545455);
\draw[black,ultra thin] (2.27571580328,4.16957435158)--(2.32775442656,4.97667638319);
\draw[black,ultra thin] (2.27571580328,4.16957435158)--(2.33057410076,4.10852890019);
\draw[black,ultra thin] (2.27571580328,4.16957435158)--(2.62082956499,5.04509067727);
\draw[black,ultra thin] (2.27571580328,4.16957435158)--(3.12157891446,3.67365227483);
\draw[black,ultra thin] (2.33057410076,4.10852890019)--(1.4778092188,4.01306488625);
\draw[black,ultra thin] (2.33057410076,4.10852890019)--(2.13295059705,3.23321635803);
\draw[black,ultra thin] (2.33057410076,4.10852890019)--(2.13284121242,3.18807272412);
\draw[black,ultra thin] (2.33057410076,4.10852890019)--(2.82153176927,3.49586420901);
\draw[black,ultra thin] (2.33057410076,4.10852890019)--(2.82238256181,3.49699545455);
\draw[black,ultra thin] (2.33057410076,4.10852890019)--(2.32775442656,4.97667638319);
\draw[black,ultra thin] (2.33057410076,4.10852890019)--(2.62082956499,5.04509067727);
\draw[black,ultra thin] (2.33057410076,4.10852890019)--(3.12157891446,3.67365227483);
\draw[black,ultra thin] (3.12157891446,3.67365227483)--(2.82153176927,3.49586420901);
\draw[black,ultra thin] (3.12157891446,3.67365227483)--(2.82238256181,3.49699545455);
\draw[black,ultra thin] (3.12157891446,3.67365227483)--(2.53348141391,3.11286169817);
\draw[black,ultra thin] (2.93890397659,5.24809689064)--(2.32775442656,4.97667638319);
\draw[black,ultra thin] (2.93890397659,5.24809689064)--(2.62082956499,5.04509067727);
\draw[black,ultra thin] (2.93890397659,5.24809689064)--(2.0750097431,5.5156438327);
\draw[black,ultra thin] (2.93890397659,5.24809689064)--(3.1831127287,5.71330142041);
\draw[black,ultra thin] (2.62082956499,5.04509067727)--(2.32775442656,4.97667638319);
\draw[black,ultra thin] (2.62082956499,5.04509067727)--(2.0750097431,5.5156438327);
\draw[black,ultra thin] (2.62082956499,5.04509067727)--(3.1831127287,5.71330142041);
\draw[black,ultra thin] (4.59117544515,2.71695905644)--(3.78431768744,2.65354489405);
\draw[black,ultra thin] (4.59117544515,2.71695905644)--(4.11676644007,1.90145885887);
\draw[black,ultra thin] (4.59117544515,2.71695905644)--(4.32875992378,2.68329345853);
\draw[black,ultra thin] (4.59117544515,2.71695905644)--(4.28861458688,2.37271599078);
\draw[black,ultra thin] (4.59117544515,2.71695905644)--(5.09824886983,1.85886761593);
\draw[black,ultra thin] (4.32875992378,2.68329345853)--(3.78431768744,2.65354489405);
\draw[black,ultra thin] (4.32875992378,2.68329345853)--(4.11676644007,1.90145885887);
\draw[black,ultra thin] (4.32875992378,2.68329345853)--(4.28861458688,2.37271599078);
\draw[black,ultra thin] (1.12496122985,1.50325975799)--(1.28636875207,2.42298510888);
\draw[black,ultra thin] (1.12496122985,1.50325975799)--(1.23170502985,2.12989522387);
\draw[black,ultra thin] (1.23170502985,2.12989522387)--(1.42345105477,2.9567980759);
\draw[black,ultra thin] (1.23170502985,2.12989522387)--(1.28636875207,2.42298510888);
\draw[black,ultra thin] (7.4960549503,1.69383330888)--(8.19196370181,1.22683312773);
\draw[black,ultra thin] (7.4960549503,1.69383330888)--(8.35676639957,1.51910115415);
\draw[black,ultra thin] (7.4960549503,1.69383330888)--(7.38684287649,2.19528196609);
\draw[black,ultra thin] (7.4960549503,1.69383330888)--(7.43223031895,2.06451914113);
\draw[black,ultra thin] (8.19196370181,1.22683312773)--(8.35676639957,1.51910115415);
\draw[black,ultra thin] (8.19196370181,1.22683312773)--(8.80549919278,2.00005421361);
\draw[black,ultra thin] (7.96095005227,2.77074952254)--(7.38684287649,2.19528196609);
\draw[black,ultra thin] (7.96095005227,2.77074952254)--(7.43223031895,2.06451914113);
\draw[black,ultra thin] (7.96095005227,2.77074952254)--(7.9960810577,3.06739735259);
\draw[black,ultra thin] (7.96095005227,2.77074952254)--(7.46570452966,3.56192447631);
\draw[black,ultra thin] (7.96095005227,2.77074952254)--(7.59654384507,3.39904782514);
\draw[black,ultra thin] (7.9960810577,3.06739735259)--(7.99036413159,3.8593409538);
\draw[black,ultra thin] (7.9960810577,3.06739735259)--(7.46570452966,3.56192447631);
\draw[black,ultra thin] (7.9960810577,3.06739735259)--(7.59654384507,3.39904782514);
\draw[black,ultra thin] (7.9960810577,3.06739735259)--(8.14038523718,3.84481462655);
\draw[black,ultra thin] (7.9960810577,3.06739735259)--(8.44258604673,3.80086599266);
\draw[black,ultra thin] (8.80549919278,2.00005421361)--(8.35676639957,1.51910115415);
\draw[black,ultra thin] (2.82238256181,3.49699545455)--(2.13295059705,3.23321635803);
\draw[black,ultra thin] (2.82238256181,3.49699545455)--(2.13284121242,3.18807272412);
\draw[black,ultra thin] (2.82238256181,3.49699545455)--(2.82153176927,3.49586420901);
\draw[black,ultra thin] (2.82238256181,3.49699545455)--(2.13511267678,3.04544470812);
\draw[black,ultra thin] (2.82238256181,3.49699545455)--(2.53348141391,3.11286169817);
\draw[black,ultra thin] (2.82238256181,3.49699545455)--(3.0500399746,2.61428968142);
\draw[black,ultra thin] (2.82153176927,3.49586420901)--(2.13295059705,3.23321635803);
\draw[black,ultra thin] (2.82153176927,3.49586420901)--(2.13284121242,3.18807272412);
\draw[black,ultra thin] (2.82153176927,3.49586420901)--(2.13511267678,3.04544470812);
\draw[black,ultra thin] (2.82153176927,3.49586420901)--(2.53348141391,3.11286169817);
\draw[black,ultra thin] (2.82153176927,3.49586420901)--(3.0500399746,2.61428968142);
\draw[black,ultra thin] (2.53348141391,3.11286169817)--(2.13295059705,3.23321635803);
\draw[black,ultra thin] (2.53348141391,3.11286169817)--(2.13284121242,3.18807272412);
\draw[black,ultra thin] (2.53348141391,3.11286169817)--(2.13511267678,3.04544470812);
\draw[black,ultra thin] (2.53348141391,3.11286169817)--(3.0500399746,2.61428968142);
\draw[black,ultra thin] (2.13295059705,3.23321635803)--(1.42345105477,2.9567980759);
\draw[black,ultra thin] (2.13295059705,3.23321635803)--(2.13284121242,3.18807272412);
\draw[black,ultra thin] (2.13295059705,3.23321635803)--(2.13511267678,3.04544470812);
\draw[black,ultra thin] (2.13284121242,3.18807272412)--(1.42345105477,2.9567980759);
\draw[black,ultra thin] (2.13284121242,3.18807272412)--(2.13511267678,3.04544470812);
\draw[black,ultra thin] (2.13511267678,3.04544470812)--(1.42345105477,2.9567980759);
\draw[black,ultra thin] (3.1831127287,5.71330142041)--(4.09557297195,5.98974846322);
\draw[black,ultra thin] (3.1831127287,5.71330142041)--(3.59770329552,6.53726465234);
\draw[black,ultra thin] (3.1831127287,5.71330142041)--(3.11830996685,6.54901496344);
\draw[black,ultra thin] (4.09557297195,5.98974846322)--(3.59770329552,6.53726465234);
\draw[black,ultra thin] (3.59770329552,6.53726465234)--(2.88195529218,6.9145488952);
\draw[black,ultra thin] (3.59770329552,6.53726465234)--(3.04377242596,6.84896181176);
\draw[black,ultra thin] (3.59770329552,6.53726465234)--(3.11830996685,6.54901496344);
\draw[black,ultra thin] (3.59770329552,6.53726465234)--(4.03323486479,7.10834901335);
\draw[black,ultra thin] (3.11830996685,6.54901496344)--(2.88195529218,6.9145488952);
\draw[black,ultra thin] (3.11830996685,6.54901496344)--(2.13613815392,6.36316780134);
\draw[black,ultra thin] (3.11830996685,6.54901496344)--(3.04377242596,6.84896181176);
\draw[black,ultra thin] (8.71902551546,6.39841707514)--(8.69141489714,6.91706064958);
\draw[black,ultra thin] (8.71902551546,6.39841707514)--(8.14069863807,6.17579037554);
\draw[black,ultra thin] (8.71902551546,6.39841707514)--(8.5908966482,6.5960669403);
\draw[black,ultra thin] (8.71902551546,6.39841707514)--(8.19147462246,6.65561978954);
\draw[black,ultra thin] (8.71902551546,6.39841707514)--(8.75605398555,6.36214993875);
\draw[black,ultra thin] (8.71902551546,6.39841707514)--(8.32362823914,6.6366913565);
\draw[black,ultra thin] (8.71902551546,6.39841707514)--(8.85525727889,7.1509706487);
\draw[black,ultra thin] (8.75605398555,6.36214993875)--(8.69141489714,6.91706064958);
\draw[black,ultra thin] (8.75605398555,6.36214993875)--(8.14069863807,6.17579037554);
\draw[black,ultra thin] (8.75605398555,6.36214993875)--(8.5908966482,6.5960669403);
\draw[black,ultra thin] (8.75605398555,6.36214993875)--(8.19147462246,6.65561978954);
\draw[black,ultra thin] (8.75605398555,6.36214993875)--(8.32362823914,6.6366913565);
\draw[black,ultra thin] (8.75605398555,6.36214993875)--(8.85525727889,7.1509706487);
\draw[black,ultra thin] (8.14069863807,6.17579037554)--(7.65830052353,5.68002706335);
\draw[black,ultra thin] (8.14069863807,6.17579037554)--(8.69141489714,6.91706064958);
\draw[black,ultra thin] (8.14069863807,6.17579037554)--(8.5908966482,6.5960669403);
\draw[black,ultra thin] (8.14069863807,6.17579037554)--(8.19147462246,6.65561978954);
\draw[black,ultra thin] (8.14069863807,6.17579037554)--(8.32362823914,6.6366913565);
\draw[black,ultra thin] (5.61477511137,5.77632379643)--(5.80023892422,5.43193355932);
\draw[black,ultra thin] (5.61477511137,5.77632379643)--(5.99732568859,5.67369504402);
\draw[black,ultra thin] (5.61477511137,5.77632379643)--(6.48976810123,5.41671090713);
\draw[black,ultra thin] (5.61477511137,5.77632379643)--(6.30160973715,5.86547952594);
\draw[black,ultra thin] (5.61477511137,5.77632379643)--(6.15853890318,6.13579245925);
\draw[black,ultra thin] (5.61477511137,5.77632379643)--(6.14080367292,6.40907269794);
\draw[black,ultra thin] (4.73898953929,6.7594835476)--(4.81425908716,6.86884795713);
\draw[black,ultra thin] (4.73898953929,6.7594835476)--(4.20449043341,7.3491906826);
\draw[black,ultra thin] (4.73898953929,6.7594835476)--(4.03323486479,7.10834901335);
\draw[black,ultra thin] (4.73898953929,6.7594835476)--(4.37858278357,7.6566741508);
\draw[black,ultra thin] (4.73898953929,6.7594835476)--(4.42091906002,7.51859616965);
\draw[black,ultra thin] (4.73898953929,6.7594835476)--(5.20697010467,7.50040928988);
\draw[black,ultra thin] (1.27763274337,3.84205067296)--(1.42345105477,2.9567980759);
\draw[black,ultra thin] (1.27763274337,3.84205067296)--(1.3219402549,3.88201700707);
\draw[black,ultra thin] (1.27763274337,3.84205067296)--(1.4778092188,4.01306488625);
\draw[black,ultra thin] (1.3219402549,3.88201700707)--(1.42345105477,2.9567980759);
\draw[black,ultra thin] (1.3219402549,3.88201700707)--(1.4778092188,4.01306488625);
\draw[black,ultra thin] (2.33547663023,1.74673399299)--(2.90669271817,1.59357853825);
\draw[black,ultra thin] (1.28636875207,2.42298510888)--(1.42345105477,2.9567980759);
\draw[black,ultra thin] (8.41684344319,8.28041345054)--(7.97930456516,7.68278741699);
\draw[black,ultra thin] (8.41684344319,8.28041345054)--(7.92242350413,8.43038604524);
\draw[black,ultra thin] (8.41684344319,8.28041345054)--(7.51747761973,8.14469778128);
\draw[black,ultra thin] (8.41684344319,8.28041345054)--(8.55071770429,8.80166593564);
\draw[black,ultra thin] (8.41684344319,8.28041345054)--(8.54337859392,8.78275017357);
\draw[black,ultra thin] (8.44258604673,3.80086599266)--(7.99036413159,3.8593409538);
\draw[black,ultra thin] (8.44258604673,3.80086599266)--(7.59654384507,3.39904782514);
\draw[black,ultra thin] (8.44258604673,3.80086599266)--(8.14038523718,3.84481462655);
\draw[black,ultra thin] (8.44258604673,3.80086599266)--(7.67803454361,4.33476100236);
\draw[black,ultra thin] (8.44258604673,3.80086599266)--(8.67860025657,4.46110770311);
\draw[black,ultra thin] (8.44258604673,3.80086599266)--(8.51639114175,4.62442282642);
\draw[black,ultra thin] (8.44258604673,3.80086599266)--(8.08090077228,4.16640437433);
\draw[black,ultra thin] (8.67860025657,4.46110770311)--(7.99036413159,3.8593409538);
\draw[black,ultra thin] (8.67860025657,4.46110770311)--(8.14038523718,3.84481462655);
\draw[black,ultra thin] (8.67860025657,4.46110770311)--(8.51639114175,4.62442282642);
\draw[black,ultra thin] (8.67860025657,4.46110770311)--(8.08090077228,4.16640437433);
\draw[black,ultra thin] (8.67860025657,4.46110770311)--(8.73916972258,5.18634154848);
\draw[black,ultra thin] (8.67860025657,4.46110770311)--(8.79615937162,5.21069047749);
\draw[black,ultra thin] (7.18947973435,3.70906566118)--(7.99036413159,3.8593409538);
\draw[black,ultra thin] (7.18947973435,3.70906566118)--(7.46570452966,3.56192447631);
\draw[black,ultra thin] (7.18947973435,3.70906566118)--(7.59654384507,3.39904782514);
\draw[black,ultra thin] (7.18947973435,3.70906566118)--(8.14038523718,3.84481462655);
\draw[black,ultra thin] (7.18947973435,3.70906566118)--(6.64758864469,4.46166990447);
\draw[black,ultra thin] (7.18947973435,3.70906566118)--(7.30408575059,4.04089708162);
\draw[black,ultra thin] (7.18947973435,3.70906566118)--(7.67803454361,4.33476100236);
\draw[black,ultra thin] (7.18947973435,3.70906566118)--(7.33173695389,4.29270300211);
\draw[black,ultra thin] (7.46570452966,3.56192447631)--(7.99036413159,3.8593409538);
\draw[black,ultra thin] (7.46570452966,3.56192447631)--(7.59654384507,3.39904782514);
\draw[black,ultra thin] (7.46570452966,3.56192447631)--(8.14038523718,3.84481462655);
\draw[black,ultra thin] (7.46570452966,3.56192447631)--(7.30408575059,4.04089708162);
\draw[black,ultra thin] (7.46570452966,3.56192447631)--(7.67803454361,4.33476100236);
\draw[black,ultra thin] (7.46570452966,3.56192447631)--(7.33173695389,4.29270300211);
\draw[black,ultra thin] (7.46570452966,3.56192447631)--(8.08090077228,4.16640437433);
\draw[black,ultra thin] (7.59654384507,3.39904782514)--(7.99036413159,3.8593409538);
\draw[black,ultra thin] (7.59654384507,3.39904782514)--(8.14038523718,3.84481462655);
\draw[black,ultra thin] (7.59654384507,3.39904782514)--(7.30408575059,4.04089708162);
\draw[black,ultra thin] (7.59654384507,3.39904782514)--(7.67803454361,4.33476100236);
\draw[black,ultra thin] (7.59654384507,3.39904782514)--(7.33173695389,4.29270300211);
\draw[black,ultra thin] (7.59654384507,3.39904782514)--(8.08090077228,4.16640437433);
\draw[black,ultra thin] (6.53657130327,2.03782424646)--(7.38684287649,2.19528196609);
\draw[black,ultra thin] (6.53657130327,2.03782424646)--(7.43223031895,2.06451914113);
\draw[black,ultra thin] (7.43223031895,2.06451914113)--(7.38684287649,2.19528196609);
\draw[black,ultra thin] (4.37858278357,7.6566741508)--(4.81425908716,6.86884795713);
\draw[black,ultra thin] (4.37858278357,7.6566741508)--(4.20449043341,7.3491906826);
\draw[black,ultra thin] (4.37858278357,7.6566741508)--(4.03323486479,7.10834901335);
\draw[black,ultra thin] (4.37858278357,7.6566741508)--(4.4050729691,7.82236720523);
\draw[black,ultra thin] (4.37858278357,7.6566741508)--(4.42091906002,7.51859616965);
\draw[black,ultra thin] (4.37858278357,7.6566741508)--(5.20697010467,7.50040928988);
\draw[black,ultra thin] (4.37858278357,7.6566741508)--(4.50267023471,8.0041406629);
\draw[black,ultra thin] (4.37858278357,7.6566741508)--(5.01947982422,8.03187967684);
\draw[black,ultra thin] (4.42091906002,7.51859616965)--(4.81425908716,6.86884795713);
\draw[black,ultra thin] (4.42091906002,7.51859616965)--(4.20449043341,7.3491906826);
\draw[black,ultra thin] (4.42091906002,7.51859616965)--(4.03323486479,7.10834901335);
\draw[black,ultra thin] (4.42091906002,7.51859616965)--(4.4050729691,7.82236720523);
\draw[black,ultra thin] (4.42091906002,7.51859616965)--(5.20697010467,7.50040928988);
\draw[black,ultra thin] (4.42091906002,7.51859616965)--(4.50267023471,8.0041406629);
\draw[black,ultra thin] (4.42091906002,7.51859616965)--(5.01947982422,8.03187967684);
\draw[black,ultra thin] (4.20449043341,7.3491906826)--(4.81425908716,6.86884795713);
\draw[black,ultra thin] (4.20449043341,7.3491906826)--(4.03323486479,7.10834901335);
\draw[black,ultra thin] (4.20449043341,7.3491906826)--(4.4050729691,7.82236720523);
\draw[black,ultra thin] (4.20449043341,7.3491906826)--(4.50267023471,8.0041406629);
\draw[black,ultra thin] (5.20697010467,7.50040928988)--(4.81425908716,6.86884795713);
\draw[black,ultra thin] (5.20697010467,7.50040928988)--(4.4050729691,7.82236720523);
\draw[black,ultra thin] (5.20697010467,7.50040928988)--(5.9349088487,7.5245423451);
\draw[black,ultra thin] (5.20697010467,7.50040928988)--(5.64561353773,7.29244174133);
\draw[black,ultra thin] (5.20697010467,7.50040928988)--(5.98109855138,7.53887604674);
\draw[black,ultra thin] (5.20697010467,7.50040928988)--(5.59706923002,7.3443353131);
\draw[black,ultra thin] (5.20697010467,7.50040928988)--(4.50267023471,8.0041406629);
\draw[black,ultra thin] (5.20697010467,7.50040928988)--(5.01947982422,8.03187967684);
\draw[black,ultra thin] (5.01947982422,8.03187967684)--(4.4050729691,7.82236720523);
\draw[black,ultra thin] (5.01947982422,8.03187967684)--(4.50267023471,8.0041406629);
\draw[black,ultra thin] (5.01947982422,8.03187967684)--(5.64561353773,7.29244174133);
\draw[black,ultra thin] (5.01947982422,8.03187967684)--(5.59706923002,7.3443353131);
\draw[black,ultra thin] (4.50267023471,8.0041406629)--(4.4050729691,7.82236720523);
\draw[black,ultra thin] (4.4050729691,7.82236720523)--(4.03323486479,7.10834901335);
\draw[black,ultra thin] (4.81425908716,6.86884795713)--(4.03323486479,7.10834901335);
\draw[black,ultra thin] (4.81425908716,6.86884795713)--(5.64561353773,7.29244174133);
\draw[black,ultra thin] (4.81425908716,6.86884795713)--(5.59706923002,7.3443353131);
\draw[black,ultra thin] (2.32775442656,4.97667638319)--(2.0750097431,5.5156438327);
\draw[black,ultra thin] (2.0750097431,5.5156438327)--(1.46237811182,5.83392271362);
\draw[black,ultra thin] (2.0750097431,5.5156438327)--(1.31670376143,5.88263884596);
\draw[black,ultra thin] (2.0750097431,5.5156438327)--(1.4583686219,5.83508738168);
\draw[black,ultra thin] (2.0750097431,5.5156438327)--(1.64183796602,6.21932780912);
\draw[black,ultra thin] (2.0750097431,5.5156438327)--(2.13613815392,6.36316780134);
\draw[black,ultra thin] (5.72850426118,4.2808469004)--(5.6233285469,4.11411899988);
\draw[black,ultra thin] (5.72850426118,4.2808469004)--(5.7264669405,4.40544633757);
\draw[black,ultra thin] (5.72850426118,4.2808469004)--(6.64758864469,4.46166990447);
\draw[black,ultra thin] (5.6233285469,4.11411899988)--(5.7264669405,4.40544633757);
\draw[black,ultra thin] (5.7264669405,4.40544633757)--(6.64758864469,4.46166990447);
\draw[black,ultra thin] (7.65830052353,5.68002706335)--(6.90311183058,5.2664351602);
\draw[black,ultra thin] (7.65830052353,5.68002706335)--(6.92602645715,5.2456988372);
\draw[black,ultra thin] (7.65830052353,5.68002706335)--(7.27478407602,4.8143264527);
\draw[black,ultra thin] (7.65830052353,5.68002706335)--(7.30852405775,5.20002054794);
\draw[black,ultra thin] (7.65830052353,5.68002706335)--(7.55354650687,5.12951022369);
\draw[black,ultra thin] (7.65830052353,5.68002706335)--(7.0554230674,5.12860288987);
\draw[black,ultra thin] (7.65830052353,5.68002706335)--(7.28764911956,5.43911943375);
\draw[black,ultra thin] (7.65830052353,5.68002706335)--(7.36717287436,5.35217440625);
\draw[black,ultra thin] (7.28764911956,5.43911943375)--(6.90311183058,5.2664351602);
\draw[black,ultra thin] (7.28764911956,5.43911943375)--(6.62890068471,5.55639309801);
\draw[black,ultra thin] (7.28764911956,5.43911943375)--(6.92602645715,5.2456988372);
\draw[black,ultra thin] (7.28764911956,5.43911943375)--(6.48976810123,5.41671090713);
\draw[black,ultra thin] (7.28764911956,5.43911943375)--(7.27478407602,4.8143264527);
\draw[black,ultra thin] (7.28764911956,5.43911943375)--(7.30852405775,5.20002054794);
\draw[black,ultra thin] (7.28764911956,5.43911943375)--(7.55354650687,5.12951022369);
\draw[black,ultra thin] (7.28764911956,5.43911943375)--(7.0554230674,5.12860288987);
\draw[black,ultra thin] (7.28764911956,5.43911943375)--(7.36717287436,5.35217440625);
\draw[black,ultra thin] (6.30160973715,5.86547952594)--(5.80023892422,5.43193355932);
\draw[black,ultra thin] (6.30160973715,5.86547952594)--(5.99732568859,5.67369504402);
\draw[black,ultra thin] (6.30160973715,5.86547952594)--(6.90311183058,5.2664351602);
\draw[black,ultra thin] (6.30160973715,5.86547952594)--(6.62890068471,5.55639309801);
\draw[black,ultra thin] (6.30160973715,5.86547952594)--(6.92602645715,5.2456988372);
\draw[black,ultra thin] (6.30160973715,5.86547952594)--(6.48976810123,5.41671090713);
\draw[black,ultra thin] (6.30160973715,5.86547952594)--(6.15853890318,6.13579245925);
\draw[black,ultra thin] (6.30160973715,5.86547952594)--(6.14080367292,6.40907269794);
\draw[black,ultra thin] (5.99732568859,5.67369504402)--(5.80023892422,5.43193355932);
\draw[black,ultra thin] (5.99732568859,5.67369504402)--(6.90311183058,5.2664351602);
\draw[black,ultra thin] (5.99732568859,5.67369504402)--(6.62890068471,5.55639309801);
\draw[black,ultra thin] (5.99732568859,5.67369504402)--(6.48976810123,5.41671090713);
\draw[black,ultra thin] (5.99732568859,5.67369504402)--(6.15853890318,6.13579245925);
\draw[black,ultra thin] (5.99732568859,5.67369504402)--(6.14080367292,6.40907269794);
\draw[black,ultra thin] (5.80023892422,5.43193355932)--(6.62890068471,5.55639309801);
\draw[black,ultra thin] (5.80023892422,5.43193355932)--(6.48976810123,5.41671090713);
\draw[black,ultra thin] (5.80023892422,5.43193355932)--(6.15853890318,6.13579245925);
\draw[black,ultra thin] (6.48976810123,5.41671090713)--(6.64758864469,4.46166990447);
\draw[black,ultra thin] (6.48976810123,5.41671090713)--(6.90311183058,5.2664351602);
\draw[black,ultra thin] (6.48976810123,5.41671090713)--(6.62890068471,5.55639309801);
\draw[black,ultra thin] (6.48976810123,5.41671090713)--(6.92602645715,5.2456988372);
\draw[black,ultra thin] (6.48976810123,5.41671090713)--(7.30852405775,5.20002054794);
\draw[black,ultra thin] (6.48976810123,5.41671090713)--(7.0554230674,5.12860288987);
\draw[black,ultra thin] (6.48976810123,5.41671090713)--(7.36717287436,5.35217440625);
\draw[black,ultra thin] (6.48976810123,5.41671090713)--(6.15853890318,6.13579245925);
\draw[black,ultra thin] (6.48976810123,5.41671090713)--(7.27478407602,4.8143264527);
\draw[black,ultra thin] (6.15853890318,6.13579245925)--(6.62890068471,5.55639309801);
\draw[black,ultra thin] (6.15853890318,6.13579245925)--(6.14080367292,6.40907269794);
\draw[black,ultra thin] (6.92602645715,5.2456988372)--(6.64758864469,4.46166990447);
\draw[black,ultra thin] (6.92602645715,5.2456988372)--(6.90311183058,5.2664351602);
\draw[black,ultra thin] (6.92602645715,5.2456988372)--(6.62890068471,5.55639309801);
\draw[black,ultra thin] (6.92602645715,5.2456988372)--(7.30852405775,5.20002054794);
\draw[black,ultra thin] (6.92602645715,5.2456988372)--(7.55354650687,5.12951022369);
\draw[black,ultra thin] (6.92602645715,5.2456988372)--(7.0554230674,5.12860288987);
\draw[black,ultra thin] (6.92602645715,5.2456988372)--(7.36717287436,5.35217440625);
\draw[black,ultra thin] (6.92602645715,5.2456988372)--(7.27478407602,4.8143264527);
\draw[black,ultra thin] (6.90311183058,5.2664351602)--(6.64758864469,4.46166990447);
\draw[black,ultra thin] (6.90311183058,5.2664351602)--(6.62890068471,5.55639309801);
\draw[black,ultra thin] (6.90311183058,5.2664351602)--(7.30852405775,5.20002054794);
\draw[black,ultra thin] (6.90311183058,5.2664351602)--(7.55354650687,5.12951022369);
\draw[black,ultra thin] (6.90311183058,5.2664351602)--(7.0554230674,5.12860288987);
\draw[black,ultra thin] (6.90311183058,5.2664351602)--(7.36717287436,5.35217440625);
\draw[black,ultra thin] (6.90311183058,5.2664351602)--(7.27478407602,4.8143264527);
\draw[black,ultra thin] (7.0554230674,5.12860288987)--(6.64758864469,4.46166990447);
\draw[black,ultra thin] (7.0554230674,5.12860288987)--(6.62890068471,5.55639309801);
\draw[black,ultra thin] (7.0554230674,5.12860288987)--(7.27478407602,4.8143264527);
\draw[black,ultra thin] (7.0554230674,5.12860288987)--(7.33173695389,4.29270300211);
\draw[black,ultra thin] (7.0554230674,5.12860288987)--(7.30852405775,5.20002054794);
\draw[black,ultra thin] (7.0554230674,5.12860288987)--(7.55354650687,5.12951022369);
\draw[black,ultra thin] (7.0554230674,5.12860288987)--(7.36717287436,5.35217440625);
\draw[black,ultra thin] (7.30852405775,5.20002054794)--(6.64758864469,4.46166990447);
\draw[black,ultra thin] (7.30852405775,5.20002054794)--(6.62890068471,5.55639309801);
\draw[black,ultra thin] (7.30852405775,5.20002054794)--(7.27478407602,4.8143264527);
\draw[black,ultra thin] (7.30852405775,5.20002054794)--(7.67803454361,4.33476100236);
\draw[black,ultra thin] (7.30852405775,5.20002054794)--(7.33173695389,4.29270300211);
\draw[black,ultra thin] (7.30852405775,5.20002054794)--(7.55354650687,5.12951022369);
\draw[black,ultra thin] (7.30852405775,5.20002054794)--(7.36717287436,5.35217440625);
\draw[black,ultra thin] (7.36717287436,5.35217440625)--(6.62890068471,5.55639309801);
\draw[black,ultra thin] (7.36717287436,5.35217440625)--(7.27478407602,4.8143264527);
\draw[black,ultra thin] (7.36717287436,5.35217440625)--(7.55354650687,5.12951022369);
\draw[black,ultra thin] (6.62890068471,5.55639309801)--(6.14080367292,6.40907269794);
\draw[black,ultra thin] (6.62890068471,5.55639309801)--(7.27478407602,4.8143264527);
\draw[black,ultra thin] (5.59706923002,7.3443353131)--(5.9349088487,7.5245423451);
\draw[black,ultra thin] (5.59706923002,7.3443353131)--(5.64561353773,7.29244174133);
\draw[black,ultra thin] (5.59706923002,7.3443353131)--(5.98109855138,7.53887604674);
\draw[black,ultra thin] (5.64561353773,7.29244174133)--(5.9349088487,7.5245423451);
\draw[black,ultra thin] (5.64561353773,7.29244174133)--(5.98109855138,7.53887604674);
\draw[black,ultra thin] (5.9349088487,7.5245423451)--(5.98109855138,7.53887604674);
\draw[black,ultra thin] (5.9349088487,7.5245423451)--(6.53858984255,8.02045326478);
\draw[black,ultra thin] (5.9349088487,7.5245423451)--(6.67005990877,8.10880121096);
\draw[black,ultra thin] (5.9349088487,7.5245423451)--(6.25090716853,8.46358548953);
\draw[black,ultra thin] (5.9349088487,7.5245423451)--(6.13617701743,8.46439770366);
\draw[black,ultra thin] (5.98109855138,7.53887604674)--(6.53858984255,8.02045326478);
\draw[black,ultra thin] (5.98109855138,7.53887604674)--(6.67005990877,8.10880121096);
\draw[black,ultra thin] (5.98109855138,7.53887604674)--(6.25090716853,8.46358548953);
\draw[black,ultra thin] (5.98109855138,7.53887604674)--(6.13617701743,8.46439770366);
\draw[black,ultra thin] (7.27478407602,4.8143264527)--(6.64758864469,4.46166990447);
\draw[black,ultra thin] (7.27478407602,4.8143264527)--(7.30408575059,4.04089708162);
\draw[black,ultra thin] (7.27478407602,4.8143264527)--(7.67803454361,4.33476100236);
\draw[black,ultra thin] (7.27478407602,4.8143264527)--(7.33173695389,4.29270300211);
\draw[black,ultra thin] (7.27478407602,4.8143264527)--(7.55354650687,5.12951022369);
\draw[black,ultra thin] (7.33173695389,4.29270300211)--(6.64758864469,4.46166990447);
\draw[black,ultra thin] (7.33173695389,4.29270300211)--(7.99036413159,3.8593409538);
\draw[black,ultra thin] (7.33173695389,4.29270300211)--(7.30408575059,4.04089708162);
\draw[black,ultra thin] (7.33173695389,4.29270300211)--(7.67803454361,4.33476100236);
\draw[black,ultra thin] (7.33173695389,4.29270300211)--(8.08090077228,4.16640437433);
\draw[black,ultra thin] (7.33173695389,4.29270300211)--(7.55354650687,5.12951022369);
\draw[black,ultra thin] (7.33173695389,4.29270300211)--(8.14038523718,3.84481462655);
\draw[black,ultra thin] (6.64758864469,4.46166990447)--(7.30408575059,4.04089708162);
\draw[black,ultra thin] (7.30408575059,4.04089708162)--(7.99036413159,3.8593409538);
\draw[black,ultra thin] (7.30408575059,4.04089708162)--(7.67803454361,4.33476100236);
\draw[black,ultra thin] (7.30408575059,4.04089708162)--(8.08090077228,4.16640437433);
\draw[black,ultra thin] (7.30408575059,4.04089708162)--(8.14038523718,3.84481462655);
\draw[black,ultra thin] (8.73916972258,5.18634154848)--(8.51639114175,4.62442282642);
\draw[black,ultra thin] (8.73916972258,5.18634154848)--(8.79615937162,5.21069047749);
\draw[black,ultra thin] (8.79615937162,5.21069047749)--(8.51639114175,4.62442282642);
\draw[black,ultra thin] (7.55354650687,5.12951022369)--(7.67803454361,4.33476100236);
\draw[black,ultra thin] (6.03391359898,8.83270926371)--(6.53858984255,8.02045326478);
\draw[black,ultra thin] (6.03391359898,8.83270926371)--(6.67005990877,8.10880121096);
\draw[black,ultra thin] (6.03391359898,8.83270926371)--(6.25090716853,8.46358548953);
\draw[black,ultra thin] (6.03391359898,8.83270926371)--(6.13617701743,8.46439770366);
\draw[black,ultra thin] (1.46237811182,5.83392271362)--(1.31670376143,5.88263884596);
\draw[black,ultra thin] (1.46237811182,5.83392271362)--(1.4583686219,5.83508738168);
\draw[black,ultra thin] (1.46237811182,5.83392271362)--(1.64183796602,6.21932780912);
\draw[black,ultra thin] (1.46237811182,5.83392271362)--(2.13613815392,6.36316780134);
\draw[black,ultra thin] (1.4583686219,5.83508738168)--(1.31670376143,5.88263884596);
\draw[black,ultra thin] (1.4583686219,5.83508738168)--(1.64183796602,6.21932780912);
\draw[black,ultra thin] (1.4583686219,5.83508738168)--(2.13613815392,6.36316780134);
\draw[black,ultra thin] (4.11676644007,1.90145885887)--(3.92535012484,1.44409489943);
\draw[black,ultra thin] (4.11676644007,1.90145885887)--(4.89712568927,1.72529670374);
\draw[black,ultra thin] (4.11676644007,1.90145885887)--(4.68536820821,1.58466328779);
\draw[black,ultra thin] (4.11676644007,1.90145885887)--(4.93452262117,1.7501329374);
\draw[black,ultra thin] (4.11676644007,1.90145885887)--(5.09824886983,1.85886761593);
\draw[black,ultra thin] (4.11676644007,1.90145885887)--(3.78431768744,2.65354489405);
\draw[black,ultra thin] (4.11676644007,1.90145885887)--(4.28861458688,2.37271599078);
\draw[black,ultra thin] (3.92535012484,1.44409489943)--(4.68536820821,1.58466328779);
\draw[black,ultra thin] (3.92535012484,1.44409489943)--(4.28861458688,2.37271599078);
\draw[black,ultra thin] (4.68536820821,1.58466328779)--(4.89712568927,1.72529670374);
\draw[black,ultra thin] (4.68536820821,1.58466328779)--(4.93452262117,1.7501329374);
\draw[black,ultra thin] (4.68536820821,1.58466328779)--(5.09824886983,1.85886761593);
\draw[black,ultra thin] (4.68536820821,1.58466328779)--(4.28861458688,2.37271599078);
\draw[black,ultra thin] (4.89712568927,1.72529670374)--(4.93452262117,1.7501329374);
\draw[black,ultra thin] (4.89712568927,1.72529670374)--(5.09824886983,1.85886761593);
\draw[black,ultra thin] (4.89712568927,1.72529670374)--(4.28861458688,2.37271599078);
\draw[black,ultra thin] (4.93452262117,1.7501329374)--(5.09824886983,1.85886761593);
\draw[black,ultra thin] (4.93452262117,1.7501329374)--(4.28861458688,2.37271599078);
\draw[black,ultra thin] (5.09824886983,1.85886761593)--(4.28861458688,2.37271599078);
\draw[black,ultra thin] (4.28861458688,2.37271599078)--(3.78431768744,2.65354489405);
\draw[black,ultra thin] (3.0500399746,2.61428968142)--(3.78431768744,2.65354489405);
\draw[black,ultra thin] (8.55071770429,8.80166593564)--(7.92242350413,8.43038604524);
\draw[black,ultra thin] (8.55071770429,8.80166593564)--(8.54337859392,8.78275017357);
\draw[black,ultra thin] (8.54337859392,8.78275017357)--(7.92242350413,8.43038604524);
\draw[black,ultra thin] (7.67803454361,4.33476100236)--(7.99036413159,3.8593409538);
\draw[black,ultra thin] (7.67803454361,4.33476100236)--(8.51639114175,4.62442282642);
\draw[black,ultra thin] (7.67803454361,4.33476100236)--(8.08090077228,4.16640437433);
\draw[black,ultra thin] (7.67803454361,4.33476100236)--(8.14038523718,3.84481462655);
\draw[black,ultra thin] (7.99036413159,3.8593409538)--(8.14038523718,3.84481462655);
\draw[black,ultra thin] (7.99036413159,3.8593409538)--(8.51639114175,4.62442282642);
\draw[black,ultra thin] (7.99036413159,3.8593409538)--(8.08090077228,4.16640437433);
\draw[black,ultra thin] (8.14038523718,3.84481462655)--(8.51639114175,4.62442282642);
\draw[black,ultra thin] (8.14038523718,3.84481462655)--(8.08090077228,4.16640437433);
\draw[black,ultra thin] (6.67005990877,8.10880121096)--(6.53858984255,8.02045326478);
\draw[black,ultra thin] (6.67005990877,8.10880121096)--(6.25090716853,8.46358548953);
\draw[black,ultra thin] (6.67005990877,8.10880121096)--(6.13617701743,8.46439770366);
\draw[black,ultra thin] (6.67005990877,8.10880121096)--(7.3294422266,8.05498651695);
\draw[black,ultra thin] (6.67005990877,8.10880121096)--(7.51747761973,8.14469778128);
\draw[black,ultra thin] (6.13617701743,8.46439770366)--(6.53858984255,8.02045326478);
\draw[black,ultra thin] (6.13617701743,8.46439770366)--(6.25090716853,8.46358548953);
\draw[black,ultra thin] (6.25090716853,8.46358548953)--(6.53858984255,8.02045326478);
\draw[black,ultra thin] (6.53858984255,8.02045326478)--(7.3294422266,8.05498651695);
\draw[black,ultra thin] (6.53858984255,8.02045326478)--(7.51747761973,8.14469778128);
\draw[black,ultra thin] (7.3294422266,8.05498651695)--(7.97930456516,7.68278741699);
\draw[black,ultra thin] (7.3294422266,8.05498651695)--(7.66141131279,7.29439547074);
\draw[black,ultra thin] (7.3294422266,8.05498651695)--(7.92242350413,8.43038604524);
\draw[black,ultra thin] (7.3294422266,8.05498651695)--(7.51747761973,8.14469778128);
\draw[black,ultra thin] (7.92242350413,8.43038604524)--(7.97930456516,7.68278741699);
\draw[black,ultra thin] (7.92242350413,8.43038604524)--(7.51747761973,8.14469778128);
\draw[black,ultra thin] (7.66141131279,7.29439547074)--(7.97930456516,7.68278741699);
\draw[black,ultra thin] (7.66141131279,7.29439547074)--(7.91322330691,7.22469122108);
\draw[black,ultra thin] (7.66141131279,7.29439547074)--(8.17319608485,7.23886417479);
\draw[black,ultra thin] (7.66141131279,7.29439547074)--(7.51747761973,8.14469778128);
\draw[black,ultra thin] (7.66141131279,7.29439547074)--(8.19147462246,6.65561978954);
\draw[black,ultra thin] (7.66141131279,7.29439547074)--(8.32362823914,6.6366913565);
\draw[black,ultra thin] (7.51747761973,8.14469778128)--(7.97930456516,7.68278741699);
\draw[black,ultra thin] (7.97930456516,7.68278741699)--(7.91322330691,7.22469122108);
\draw[black,ultra thin] (7.97930456516,7.68278741699)--(8.17319608485,7.23886417479);
\draw[black,ultra thin] (8.08090077228,4.16640437433)--(8.51639114175,4.62442282642);
\draw[black,ultra thin] (3.44864074753,8.28112595442)--(2.81235669773,7.53834925353);
\draw[black,ultra thin] (3.44864074753,8.28112595442)--(2.68192043505,8.40010467135);
\draw[black,ultra thin] (3.44864074753,8.28112595442)--(2.65512791217,8.12867041019);
\draw[black,ultra thin] (3.44864074753,8.28112595442)--(3.31572764478,7.98343000413);
\draw[black,ultra thin] (3.44864074753,8.28112595442)--(3.03703131121,7.59397215255);
\draw[black,ultra thin] (3.31572764478,7.98343000413)--(2.81235669773,7.53834925353);
\draw[black,ultra thin] (3.31572764478,7.98343000413)--(3.03703131121,7.59397215255);
\draw[black,ultra thin] (3.31572764478,7.98343000413)--(2.68192043505,8.40010467135);
\draw[black,ultra thin] (3.31572764478,7.98343000413)--(2.65512791217,8.12867041019);
\draw[black,ultra thin] (2.65512791217,8.12867041019)--(1.92661283173,7.63731139951);
\draw[black,ultra thin] (2.65512791217,8.12867041019)--(1.75618045718,8.14923843018);
\draw[black,ultra thin] (2.65512791217,8.12867041019)--(2.41743015738,7.31513195244);
\draw[black,ultra thin] (2.65512791217,8.12867041019)--(2.81235669773,7.53834925353);
\draw[black,ultra thin] (2.65512791217,8.12867041019)--(2.44434123949,7.45534848968);
\draw[black,ultra thin] (2.65512791217,8.12867041019)--(2.11896956858,8.65742858237);
\draw[black,ultra thin] (2.65512791217,8.12867041019)--(2.21441400525,8.28157750126);
\draw[black,ultra thin] (2.65512791217,8.12867041019)--(2.68192043505,8.40010467135);
\draw[black,ultra thin] (2.65512791217,8.12867041019)--(3.03703131121,7.59397215255);
\draw[black,ultra thin] (2.68192043505,8.40010467135)--(1.75618045718,8.14923843018);
\draw[black,ultra thin] (2.68192043505,8.40010467135)--(2.81235669773,7.53834925353);
\draw[black,ultra thin] (2.68192043505,8.40010467135)--(2.44434123949,7.45534848968);
\draw[black,ultra thin] (2.68192043505,8.40010467135)--(2.11896956858,8.65742858237);
\draw[black,ultra thin] (2.68192043505,8.40010467135)--(2.21441400525,8.28157750126);
\draw[black,ultra thin] (2.68192043505,8.40010467135)--(3.03703131121,7.59397215255);
\draw[black,ultra thin] (2.11896956858,8.65742858237)--(1.75618045718,8.14923843018);
\draw[black,ultra thin] (2.11896956858,8.65742858237)--(2.21441400525,8.28157750126);
\draw[black,ultra thin] (2.81235669773,7.53834925353)--(1.92661283173,7.63731139951);
\draw[black,ultra thin] (2.81235669773,7.53834925353)--(2.88195529218,6.9145488952);
\draw[black,ultra thin] (2.81235669773,7.53834925353)--(2.41743015738,7.31513195244);
\draw[black,ultra thin] (2.81235669773,7.53834925353)--(2.44434123949,7.45534848968);
\draw[black,ultra thin] (2.81235669773,7.53834925353)--(3.03703131121,7.59397215255);
\draw[black,ultra thin] (2.81235669773,7.53834925353)--(2.21441400525,8.28157750126);
\draw[black,ultra thin] (2.81235669773,7.53834925353)--(3.04377242596,6.84896181176);
\draw[black,ultra thin] (3.03703131121,7.59397215255)--(2.88195529218,6.9145488952);
\draw[black,ultra thin] (3.03703131121,7.59397215255)--(2.41743015738,7.31513195244);
\draw[black,ultra thin] (3.03703131121,7.59397215255)--(2.44434123949,7.45534848968);
\draw[black,ultra thin] (3.03703131121,7.59397215255)--(3.04377242596,6.84896181176);
\draw[black,ultra thin] (2.41743015738,7.31513195244)--(1.53626044506,7.24585234747);
\draw[black,ultra thin] (2.41743015738,7.31513195244)--(1.92661283173,7.63731139951);
\draw[black,ultra thin] (2.41743015738,7.31513195244)--(2.88195529218,6.9145488952);
\draw[black,ultra thin] (2.41743015738,7.31513195244)--(2.13613815392,6.36316780134);
\draw[black,ultra thin] (2.41743015738,7.31513195244)--(2.0314559645,6.80713797316);
\draw[black,ultra thin] (2.41743015738,7.31513195244)--(2.44434123949,7.45534848968);
\draw[black,ultra thin] (2.41743015738,7.31513195244)--(2.21441400525,8.28157750126);
\draw[black,ultra thin] (2.41743015738,7.31513195244)--(3.04377242596,6.84896181176);
\draw[black,ultra thin] (2.88195529218,6.9145488952)--(2.13613815392,6.36316780134);
\draw[black,ultra thin] (2.88195529218,6.9145488952)--(2.0314559645,6.80713797316);
\draw[black,ultra thin] (2.88195529218,6.9145488952)--(3.04377242596,6.84896181176);
\draw[black,ultra thin] (2.88195529218,6.9145488952)--(2.44434123949,7.45534848968);
\draw[black,ultra thin] (3.04377242596,6.84896181176)--(2.44434123949,7.45534848968);
\draw[black,ultra thin] (1.31670376143,5.88263884596)--(1.64183796602,6.21932780912);
\draw[black,ultra thin] (1.31670376143,5.88263884596)--(2.13613815392,6.36316780134);
\draw[black,ultra thin] (8.17319608485,7.23886417479)--(7.91322330691,7.22469122108);
\draw[black,ultra thin] (8.17319608485,7.23886417479)--(8.69141489714,6.91706064958);
\draw[black,ultra thin] (8.17319608485,7.23886417479)--(8.5908966482,6.5960669403);
\draw[black,ultra thin] (8.17319608485,7.23886417479)--(8.19147462246,6.65561978954);
\draw[black,ultra thin] (8.17319608485,7.23886417479)--(8.32362823914,6.6366913565);
\draw[black,ultra thin] (8.17319608485,7.23886417479)--(8.85525727889,7.1509706487);
\draw[black,ultra thin] (7.91322330691,7.22469122108)--(8.85525727889,7.1509706487);
\draw[black,ultra thin] (7.91322330691,7.22469122108)--(8.69141489714,6.91706064958);
\draw[black,ultra thin] (7.91322330691,7.22469122108)--(8.5908966482,6.5960669403);
\draw[black,ultra thin] (7.91322330691,7.22469122108)--(8.19147462246,6.65561978954);
\draw[black,ultra thin] (7.91322330691,7.22469122108)--(8.32362823914,6.6366913565);
\draw[black,ultra thin] (2.13613815392,6.36316780134)--(1.64183796602,6.21932780912);
\draw[black,ultra thin] (2.13613815392,6.36316780134)--(2.0314559645,6.80713797316);
\draw[black,ultra thin] (8.5908966482,6.5960669403)--(8.69141489714,6.91706064958);
\draw[black,ultra thin] (8.5908966482,6.5960669403)--(8.19147462246,6.65561978954);
\draw[black,ultra thin] (8.5908966482,6.5960669403)--(8.32362823914,6.6366913565);
\draw[black,ultra thin] (8.5908966482,6.5960669403)--(8.85525727889,7.1509706487);
\draw[black,ultra thin] (8.32362823914,6.6366913565)--(8.69141489714,6.91706064958);
\draw[black,ultra thin] (8.32362823914,6.6366913565)--(8.19147462246,6.65561978954);
\draw[black,ultra thin] (8.32362823914,6.6366913565)--(8.85525727889,7.1509706487);
\draw[black,ultra thin] (8.85525727889,7.1509706487)--(8.69141489714,6.91706064958);
\draw[black,ultra thin] (8.85525727889,7.1509706487)--(8.19147462246,6.65561978954);
\draw[black,ultra thin] (8.69141489714,6.91706064958)--(8.19147462246,6.65561978954);
\draw[black,ultra thin] (1.92661283173,7.63731139951)--(1.53626044506,7.24585234747);
\draw[black,ultra thin] (1.92661283173,7.63731139951)--(2.44434123949,7.45534848968);
\draw[black,ultra thin] (1.92661283173,7.63731139951)--(1.75618045718,8.14923843018);
\draw[black,ultra thin] (1.92661283173,7.63731139951)--(2.21441400525,8.28157750126);
\draw[black,ultra thin] (1.92661283173,7.63731139951)--(2.0314559645,6.80713797316);
\draw[black,ultra thin] (1.75618045718,8.14923843018)--(1.53626044506,7.24585234747);
\draw[black,ultra thin] (1.75618045718,8.14923843018)--(2.21441400525,8.28157750126);
\draw[black,ultra thin] (1.75618045718,8.14923843018)--(2.44434123949,7.45534848968);
\draw[black,ultra thin] (2.44434123949,7.45534848968)--(1.53626044506,7.24585234747);
\draw[black,ultra thin] (2.44434123949,7.45534848968)--(2.0314559645,6.80713797316);
\draw[black,ultra thin] (2.44434123949,7.45534848968)--(2.21441400525,8.28157750126);
\draw[black,ultra thin] (1.53626044506,7.24585234747)--(2.0314559645,6.80713797316);
\draw[black,ultra thin] (2.0314559645,6.80713797316)--(1.64183796602,6.21932780912);
\draw[fill=blue ,ultra thin] (6.08724745235,1.23575275625) circle (1pt);
\draw[fill=blue ,ultra thin] (5.710216040990001,2.14353384296) circle (1pt);
\draw[fill=blue ,ultra thin] (5.12568089836,1.87314123566) circle (1pt);
\draw[fill=blue ,ultra thin] (5.11576470078,1.75990865166) circle (1pt);
\draw[fill=blue ,ultra thin] (7.22454241401,1.58008107351) circle (1pt);
\draw[fill=blue ,ultra thin] (7.42126129593,1.12331819825) circle (1pt);
\draw[fill=blue ,ultra thin] (6.35546835123,1.95513288955) circle (1pt);
\draw[fill=blue ,ultra thin] (4.47321496536,5.88501935705) circle (1pt);
\draw[fill=blue ,ultra thin] (4.18788987465,5.79001307921) circle (1pt);
\draw[fill=blue ,ultra thin] (4.96717482785,6.04949591194) circle (1pt);
\draw[fill=blue ,ultra thin] (4.85487571589,4.48446353725) circle (1pt);
\draw[fill=blue ,ultra thin] (3.98994713979,3.50776188486) circle (1pt);
\draw[fill=blue ,ultra thin] (4.097734347279999,3.33462032495) circle (1pt);
\draw[fill=blue ,ultra thin] (4.74499498778,3.43685627625) circle (1pt);
\draw[fill=blue ,ultra thin] (4.84403108006,3.62706091294) circle (1pt);
\draw[fill=blue ,ultra thin] (3.66849854586,5.207852201260001) circle (1pt);
\draw[fill=blue ,ultra thin] (5.67114205482,2.7460690877799996) circle (1pt);
\draw[fill=blue ,ultra thin] (4.965518632809999,2.6019854497400003) circle (1pt);
\draw[fill=blue ,ultra thin] (5.447493154,2.2493261814000003) circle (1pt);
\draw[fill=blue ,ultra thin] (4.60140756911,3.07716654857) circle (1pt);
\draw[fill=blue ,ultra thin] (4.57090459101,3.1359618298300003) circle (1pt);
\draw[fill=blue ,ultra thin] (4.73319018758,2.8231521342600003) circle (1pt);
\draw[fill=blue ,ultra thin] (4.40185240802,8.05974126792) circle (1pt);
\draw[fill=blue ,ultra thin] (4.42598695707,8.051543492499999) circle (1pt);
\draw[fill=blue ,ultra thin] (3.9366409016699997,8.21775952804) circle (1pt);
\draw[fill=blue ,ultra thin] (4.80260645062,8.08572936433) circle (1pt);
\draw[fill=blue ,ultra thin] (1.72033426177,4.04658940693) circle (1pt);
\draw[fill=blue ,ultra thin] (2.2246068713600002,3.60700113792) circle (1pt);
\draw[fill=blue ,ultra thin] (2.2757158032800002,4.16957435158) circle (1pt);
\draw[fill=blue ,ultra thin] (2.33057410076,4.10852890019) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1215789144599997,3.67365227483) circle (1pt);
\draw[fill=blue ,ultra thin] (2.93890397659,5.24809689064) circle (1pt);
\draw[fill=blue ,ultra thin] (2.6208295649899997,5.04509067727) circle (1pt);
\draw[fill=blue ,ultra thin] (4.59117544515,2.71695905644) circle (1pt);
\draw[fill=blue ,ultra thin] (4.32875992378,2.68329345853) circle (1pt);
\draw[fill=blue ,ultra thin] (1.12496122985,1.50325975799) circle (1pt);
\draw[fill=blue ,ultra thin] (1.23170502985,2.12989522387) circle (1pt);
\draw[fill=blue ,ultra thin] (7.4960549503,1.69383330888) circle (1pt);
\draw[fill=blue ,ultra thin] (8.19196370181,1.22683312773) circle (1pt);
\draw[fill=blue ,ultra thin] (7.96095005227,2.7707495225399996) circle (1pt);
\draw[fill=blue ,ultra thin] (7.9960810577,3.06739735259) circle (1pt);
\draw[fill=blue ,ultra thin] (8.80549919278,2.00005421361) circle (1pt);
\draw[fill=blue ,ultra thin] (8.35676639957,1.51910115415) circle (1pt);
\draw[fill=blue ,ultra thin] (2.82238256181,3.49699545455) circle (1pt);
\draw[fill=blue ,ultra thin] (2.82153176927,3.49586420901) circle (1pt);
\draw[fill=blue ,ultra thin] (2.5334814139099997,3.11286169817) circle (1pt);
\draw[fill=blue ,ultra thin] (2.1329505970500002,3.23321635803) circle (1pt);
\draw[fill=blue ,ultra thin] (2.13284121242,3.1880727241200004) circle (1pt);
\draw[fill=blue ,ultra thin] (2.13511267678,3.04544470812) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1831127287,5.71330142041) circle (1pt);
\draw[fill=blue ,ultra thin] (4.09557297195,5.989748463220001) circle (1pt);
\draw[fill=blue ,ultra thin] (3.59770329552,6.53726465234) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1183099668499996,6.5490149634399994) circle (1pt);
\draw[fill=blue ,ultra thin] (8.71902551546,6.39841707514) circle (1pt);
\draw[fill=blue ,ultra thin] (8.75605398555,6.36214993875) circle (1pt);
\draw[fill=blue ,ultra thin] (8.140698638069999,6.17579037554) circle (1pt);
\draw[fill=blue ,ultra thin] (5.614775111369999,5.77632379643) circle (1pt);
\draw[fill=blue ,ultra thin] (4.73898953929,6.7594835476) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2776327433699999,3.84205067296) circle (1pt);
\draw[fill=blue ,ultra thin] (1.3219402549000001,3.88201700707) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4778092188,4.0130648862500005) circle (1pt);
\draw[fill=blue ,ultra thin] (2.33547663023,1.7467339929899999) circle (1pt);
\draw[fill=blue ,ultra thin] (1.28636875207,2.42298510888) circle (1pt);
\draw[fill=blue ,ultra thin] (8.41684344319,8.28041345054) circle (1pt);
\draw[fill=blue ,ultra thin] (8.44258604673,3.8008659926600004) circle (1pt);
\draw[fill=blue ,ultra thin] (8.67860025657,4.46110770311) circle (1pt);
\draw[fill=blue ,ultra thin] (7.189479734350001,3.70906566118) circle (1pt);
\draw[fill=blue ,ultra thin] (7.46570452966,3.5619244763099998) circle (1pt);
\draw[fill=blue ,ultra thin] (7.596543845069999,3.3990478251400003) circle (1pt);
\draw[fill=blue ,ultra thin] (6.53657130327,2.03782424646) circle (1pt);
\draw[fill=blue ,ultra thin] (7.43223031895,2.06451914113) circle (1pt);
\draw[fill=blue ,ultra thin] (7.386842876489999,2.19528196609) circle (1pt);
\draw[fill=blue ,ultra thin] (1.42345105477,2.9567980759) circle (1pt);
\draw[fill=blue ,ultra thin] (4.37858278357,7.656674150800001) circle (1pt);
\draw[fill=blue ,ultra thin] (4.42091906002,7.51859616965) circle (1pt);
\draw[fill=blue ,ultra thin] (4.204490433409999,7.3491906826) circle (1pt);
\draw[fill=blue ,ultra thin] (5.20697010467,7.50040928988) circle (1pt);
\draw[fill=blue ,ultra thin] (5.01947982422,8.031879676840001) circle (1pt);
\draw[fill=blue ,ultra thin] (4.50267023471,8.0041406629) circle (1pt);
\draw[fill=blue ,ultra thin] (4.4050729691,7.82236720523) circle (1pt);
\draw[fill=blue ,ultra thin] (4.81425908716,6.86884795713) circle (1pt);
\draw[fill=blue ,ultra thin] (4.03323486479,7.108349013350001) circle (1pt);
\draw[fill=blue ,ultra thin] (2.32775442656,4.97667638319) circle (1pt);
\draw[fill=blue ,ultra thin] (2.0750097431,5.5156438327) circle (1pt);
\draw[fill=blue ,ultra thin] (5.7285042611799994,4.2808469004) circle (1pt);
\draw[fill=blue ,ultra thin] (5.623328546900001,4.11411899988) circle (1pt);
\draw[fill=blue ,ultra thin] (5.96081804757,3.0451225602600003) circle (1pt);
\draw[fill=blue ,ultra thin] (5.7264669405,4.40544633757) circle (1pt);
\draw[fill=blue ,ultra thin] (7.6583005235299995,5.680027063350001) circle (1pt);
\draw[fill=blue ,ultra thin] (7.28764911956,5.43911943375) circle (1pt);
\draw[fill=blue ,ultra thin] (6.301609737150001,5.8654795259400005) circle (1pt);
\draw[fill=blue ,ultra thin] (5.997325688589999,5.67369504402) circle (1pt);
\draw[fill=blue ,ultra thin] (5.80023892422,5.43193355932) circle (1pt);
\draw[fill=blue ,ultra thin] (6.48976810123,5.41671090713) circle (1pt);
\draw[fill=blue ,ultra thin] (6.15853890318,6.13579245925) circle (1pt);
\draw[fill=blue ,ultra thin] (6.92602645715,5.2456988372) circle (1pt);
\draw[fill=blue ,ultra thin] (6.90311183058,5.2664351602) circle (1pt);
\draw[fill=blue ,ultra thin] (7.0554230674,5.12860288987) circle (1pt);
\draw[fill=blue ,ultra thin] (7.30852405775,5.2000205479399995) circle (1pt);
\draw[fill=blue ,ultra thin] (7.36717287436,5.35217440625) circle (1pt);
\draw[fill=blue ,ultra thin] (6.62890068471,5.55639309801) circle (1pt);
\draw[fill=blue ,ultra thin] (6.14080367292,6.40907269794) circle (1pt);
\draw[fill=blue ,ultra thin] (5.59706923002,7.3443353131) circle (1pt);
\draw[fill=blue ,ultra thin] (5.64561353773,7.29244174133) circle (1pt);
\draw[fill=blue ,ultra thin] (5.9349088487,7.5245423451) circle (1pt);
\draw[fill=blue ,ultra thin] (5.98109855138,7.53887604674) circle (1pt);
\draw[fill=blue ,ultra thin] (7.2747840760199995,4.8143264527000005) circle (1pt);
\draw[fill=blue ,ultra thin] (7.33173695389,4.29270300211) circle (1pt);
\draw[fill=blue ,ultra thin] (6.64758864469,4.46166990447) circle (1pt);
\draw[fill=blue ,ultra thin] (7.3040857505900005,4.04089708162) circle (1pt);
\draw[fill=blue ,ultra thin] (8.73916972258,5.18634154848) circle (1pt);
\draw[fill=blue ,ultra thin] (8.79615937162,5.21069047749) circle (1pt);
\draw[fill=blue ,ultra thin] (7.55354650687,5.1295102236900005) circle (1pt);
\draw[fill=blue ,ultra thin] (6.03391359898,8.83270926371) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4623781118199999,5.83392271362) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4583686219,5.835087381679999) circle (1pt);
\draw[fill=blue ,ultra thin] (4.11676644007,1.9014588588699999) circle (1pt);
\draw[fill=blue ,ultra thin] (3.9253501248400005,1.44409489943) circle (1pt);
\draw[fill=blue ,ultra thin] (4.68536820821,1.58466328779) circle (1pt);
\draw[fill=blue ,ultra thin] (4.89712568927,1.72529670374) circle (1pt);
\draw[fill=blue ,ultra thin] (4.93452262117,1.7501329373999999) circle (1pt);
\draw[fill=blue ,ultra thin] (5.09824886983,1.85886761593) circle (1pt);
\draw[fill=blue ,ultra thin] (4.2886145868800005,2.3727159907799997) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0500399746,2.61428968142) circle (1pt);
\draw[fill=blue ,ultra thin] (2.9066927181699995,1.59357853825) circle (1pt);
\draw[fill=blue ,ultra thin] (3.7843176874399997,2.65354489405) circle (1pt);
\draw[fill=blue ,ultra thin] (8.55071770429,8.801665935639999) circle (1pt);
\draw[fill=blue ,ultra thin] (8.54337859392,8.78275017357) circle (1pt);
\draw[fill=blue ,ultra thin] (7.67803454361,4.33476100236) circle (1pt);
\draw[fill=blue ,ultra thin] (7.99036413159,3.8593409538000003) circle (1pt);
\draw[fill=blue ,ultra thin] (8.14038523718,3.84481462655) circle (1pt);
\draw[fill=blue ,ultra thin] (6.67005990877,8.108801210960001) circle (1pt);
\draw[fill=blue ,ultra thin] (6.1361770174300005,8.464397703660001) circle (1pt);
\draw[fill=blue ,ultra thin] (6.25090716853,8.46358548953) circle (1pt);
\draw[fill=blue ,ultra thin] (6.5385898425499995,8.02045326478) circle (1pt);
\draw[fill=blue ,ultra thin] (7.3294422266,8.05498651695) circle (1pt);
\draw[fill=blue ,ultra thin] (7.922423504129999,8.43038604524) circle (1pt);
\draw[fill=blue ,ultra thin] (7.661411312789999,7.2943954707400005) circle (1pt);
\draw[fill=blue ,ultra thin] (7.51747761973,8.14469778128) circle (1pt);
\draw[fill=blue ,ultra thin] (7.9793045651600005,7.68278741699) circle (1pt);
\draw[fill=blue ,ultra thin] (8.08090077228,4.16640437433) circle (1pt);
\draw[fill=blue ,ultra thin] (8.51639114175,4.62442282642) circle (1pt);
\draw[fill=blue ,ultra thin] (3.4486407475300003,8.28112595442) circle (1pt);
\draw[fill=blue ,ultra thin] (3.31572764478,7.98343000413) circle (1pt);
\draw[fill=blue ,ultra thin] (2.65512791217,8.12867041019) circle (1pt);
\draw[fill=blue ,ultra thin] (2.68192043505,8.40010467135) circle (1pt);
\draw[fill=blue ,ultra thin] (2.11896956858,8.65742858237) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8123566977300003,7.53834925353) circle (1pt);
\draw[fill=blue ,ultra thin] (3.03703131121,7.59397215255) circle (1pt);
\draw[fill=blue ,ultra thin] (2.41743015738,7.315131952440001) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8819552921800002,6.9145488952) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0437724259600003,6.848961811760001) circle (1pt);
\draw[fill=blue ,ultra thin] (1.3167037614300001,5.88263884596) circle (1pt);
\draw[fill=blue ,ultra thin] (8.17319608485,7.23886417479) circle (1pt);
\draw[fill=blue ,ultra thin] (7.91322330691,7.22469122108) circle (1pt);
\draw[fill=blue ,ultra thin] (2.13613815392,6.3631678013399995) circle (1pt);
\draw[fill=blue ,ultra thin] (8.590896648200001,6.5960669403) circle (1pt);
\draw[fill=blue ,ultra thin] (8.32362823914,6.6366913565) circle (1pt);
\draw[fill=blue ,ultra thin] (8.855257278889999,7.1509706487) circle (1pt);
\draw[fill=blue ,ultra thin] (8.69141489714,6.91706064958) circle (1pt);
\draw[fill=blue ,ultra thin] (8.19147462246,6.65561978954) circle (1pt);
\draw[fill=blue ,ultra thin] (1.92661283173,7.63731139951) circle (1pt);
\draw[fill=blue ,ultra thin] (1.75618045718,8.14923843018) circle (1pt);
\draw[fill=blue ,ultra thin] (2.44434123949,7.45534848968) circle (1pt);
\draw[fill=blue ,ultra thin] (2.21441400525,8.28157750126) circle (1pt);
\draw[fill=blue ,ultra thin] (1.5362604450600001,7.24585234747) circle (1pt);
\draw[fill=blue ,ultra thin] (2.0314559645,6.80713797316) circle (1pt);
\draw[fill=blue ,ultra thin] (1.64183796602,6.21932780912) circle (1pt);
 \end{scope} 
 \draw (1.6666666666666667,3.3333333333333335) rectangle (8.333333333333334,6.666666666666667); 
 \end{tikzpicture}

==> Pix-Rich-Speed-GrowingVolume-NonMark.tex <==
  \begin{tikzpicture} [xscale=0.63,yscale=6.3]
		\draw[thick, ->] (0.5,0) -- (9.5,0);
		\draw[thick, ->] (0.5,0) -- (0.5,0.4);
		\coordinate[label = 0 : $\a_u$ in $\rm km/min$](a) at  (0.6,0.4);
		\coordinate[label = 0 : $\la$ in $\rm devices/km$](a) at  (9.4,-0.035);
\foreach \x in {1,2,3,4,5,6,7,8,9}
 \node[anchor=north] at (\x,-0.01) {\scriptsize{\x}} ;
%
\foreach \x in {1,2,3,4,5,6,7,8,9}
\draw[thick] (\x,0) -- (\x,-0.015);
%
\foreach \y in {0.1,0.2,0.3}
 \node[anchor=east] at (0.5,\y) {\scriptsize{\y}};
%
\foreach \y in {0.1,0.2,0.3}
 \draw[thick] (0.35,\y) -- (0.5,\y);
%
%Legende
\coordinate (a) at (7.5,0.37);

\coordinate (w) at (5.5,0);
\coordinate(linespaceing) at (0.0,0.057);
\coordinate(legendlength) at (0.5,0);
\coordinate(epsilonx) at (0.2,0);
\coordinate (h) at ($6.0*(linespaceing)$);

\draw[thin] ($ (a)+1*(linespaceing)  $) -- ($ (a) - (h) $ );
\draw[thin] ($ (a) - (h)  $) -- ($ (a) - (h) + (w) $ );
\draw[thin] ($ (a) - (h) + (w) $ ) -- ($ (a) + (w) +1*(linespaceing)$  );
\draw[thin] ($ (a) + (w) +1*(linespaceing)$) -- ($ (a)+1*(linespaceing)$ );

\node[anchor=west] at ($(a)$) {\scriptsize$[c,d]=[40,120]\,\rm sec$,} ;
\node[anchor=west] at ($(a)-(linespaceing)$) {\scriptsize$r=300 \ \rm{ m}$, $\gamma=20\, \rm km^{-1}$} ;

\draw[ultra thick, blue!20]($(a)+(epsilonx)-2*(linespaceing)$) -- ($(a)+(epsilonx)-2*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-2*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=2.5 \  \rm{km}$} ;

\draw[ultra thick, blue!50]($(a)+(epsilonx)-3*(linespaceing)$) -- ($(a)+(epsilonx)-3*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-3*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=5 \  \rm{km}$};

\draw[ultra thick, blue]($(a)+(epsilonx)-4*(linespaceing)$) -- ($(a)+(epsilonx)-4*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-4*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=7.5 \  \rm{km}$};

\draw[ultra thick, black]($(a)+(epsilonx)-5*(linespaceing)$) -- ($(a)+(epsilonx)-5*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-5*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=20 \  \rm{km}$};

\draw [thick, green, xshift=0cm]  %R=2.5
		plot [tension=0.8] coordinates 
{(1.0,0.18871473395401955)(2.0,0.24488844651881447)(3.0,0.27475735032265686)(4.0,0.2911275539473881)(5.0,0.3035778570134197)(6.0,0.311663808955839)(7.0,0.31953114294290513)};
\draw [thick, blue, xshift=0cm]  %R=5
		plot [tension=0.8] coordinates 
{(1.0,0.18320376526297355)(2.0,0.24382138631523723)(3.0,0.2726102192529955)(4.0,0.29019872498413146)(5.0,0.30279735827419246)(6.0,0.3113610478676684)(7.0,0.31934483950267334)};	
\draw [thick, black, xshift=0cm]  %R=7.5
		plot [tension=0.8] coordinates 
{(1.0,0.17522726937642574)(2.0,0.24024881143960503)(3.0,0.2700278394411707)(4.0,0.2879991683931767)(5.0,0.30057288541625027)(6.0,0.3097805568967026)(7.0,0.31767511499904827)};
\end{tikzpicture}

==> Pix-Rich-Speed-GrowingVolume-Var.tex <==
\begin{tikzpicture} [xscale=0.66,yscale=1.32]
		\draw[thick, ->] (0.5,0) -- (8.5,0);
		\draw[thick, ->] (0.5,0) -- (0.5,2.2);
		\coordinate[label = 0 : $\mathbb V^o(1/\tau_u)$ (in blue and black) and $\mathbb D^o(1/\tau_u)$ (in red) ](a) at  (0.6,2.3);
		\coordinate[label = 0 : $\la$ in $\rm devices/km$ ](a) at  (8.4,-0.2);

\foreach \x in {1,2,3,4,5,6,7,8}
 \node[anchor=north] at (\x,-0.1) {\scriptsize{\x}} ;

\foreach \x in {1,2,3,4,5,6,7,8}
\draw[thick] (\x,0) -- (\x,-0.1);

\foreach \y in {0.5,1,1.5,2}
 \node[anchor=west] at (-0.4,\y) {\scriptsize{\y}};

\foreach \y in {0.5,1,1.5,2}
 \draw[thick] (0.35,\y) -- (0.5,\y);

%Legende
\coordinate (a) at (8.5,1.6);

\coordinate (w) at (4,0);
\coordinate(linespaceing) at (0.0,0.28);
\coordinate(legendlength) at (0.5,0);
\coordinate(epsilonx) at (0.2,0);
\coordinate (h) at ($5.0*(linespaceing)$);
\coordinate(epsilony) at (0,0.025);
\draw[thin] ($ (a)+0.7*(linespaceing)  $) -- ($ (a) - (h) $ );
\draw[thin] ($ (a) - (h)  $) -- ($ (a) - (h) + (w) $ );
\draw[thin] ($ (a) - (h) + (w) $ ) -- ($ (a) + (w) +0.7*(linespaceing)$  );
\draw[thin] ($ (a) + (w) +0.7*(linespaceing)$) -- ($ (a)+0.7*(linespaceing)$ );

\node[anchor=west] at ($(a)$) {\scriptsize$\laI=1$, $r=300 \ \rm{ m}$,} ;
\node[anchor=west] at ($(a)-(linespaceing)$) {\scriptsize$\gamma=20\, \rm km^{-1}$} ;

\draw[ultra thick, blue!20]($(a)+(epsilonx)-2*(linespaceing)$) -- ($(a)+(epsilonx)-2*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-2*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=2.5 \  \rm{km}$} ;
\draw[ultra thick, red!20]($(a)+(epsilonx)-2*(linespaceing)-2*(epsilony)$) -- ($(a)+(epsilonx)-2*(linespaceing)+(legendlength)-2*(epsilony)$);

\draw[ultra thick, blue!50]($(a)+(epsilonx)-3*(linespaceing)$) -- ($(a)+(epsilonx)-3*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-3*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=5 \  \rm{km}$};
\draw[ultra thick, red!50]($(a)+(epsilonx)-3*(linespaceing)-2*(epsilony)$) -- ($(a)+(epsilonx)-3*(linespaceing)+(legendlength)-2*(epsilony)$);


\draw[ultra thick, blue]($(a)+(epsilonx)-4*(linespaceing)$) -- ($(a)+(epsilonx)-4*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-4*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=7.5 \  \rm{km}$};
\draw[ultra thick, red]($(a)+(epsilonx)-4*(linespaceing)-2*(epsilony)$) -- ($(a)+(epsilonx)-4*(linespaceing)+(legendlength)-2*(epsilony)$);

%
%\draw[ultra thick, black]($(a)+(epsilonx)-5*(linespaceing)$) -- ($(a)+(epsilonx)-5*(linespaceing)+(legendlength)$);
%\node[anchor=west] at ($(a)-5*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=20 \  \rm{km}$};


%Data
\draw [thick, blue!20, xshift=0cm]  %R=2.5
		plot [tension=0.8] coordinates 
 {(1,         0.04775562) (2,         0.1428536) (3,         0.26508681 ) (4,         0.44331122 ) (5,         0.71026567) (6,         1.13959953 ) (7,         1.25601232) (8,         1.78623555 )}; %R=2.5;
\draw [thick, blue!50, xshift=0cm]  %R=5
		plot [tension=0.8] coordinates 
{(1,          0.01425653) (2,           0.0490409  ) (3,         0.08695697) (4,         0.14712954) (5,          0.25420108)(6,          0.36577381)(7,          0.44815087)(8,         0.66757777)};%R=5
\draw [thick, blue, xshift=0cm]  %R=7.5
		plot [tension=0.8] coordinates 
{(1,         0.00870531) (2,         0.03010785) (3,         0.05482594) (4,         0.08686365) (5,         0.17016068) (6,         0.22696294) (7,         0.28731342) (8,         0.43251636)}; %R=7.5

%\draw [thick, black, xshift=0cm]  %R=20
%		plot [tension=0.8] coordinates 
%{(7.8, 0.19645641)(8, 0.19645641)};

 \draw [thick, red!20, xshift=0cm]  %R=2.5
		plot [tension=0.8] coordinates 
 {(1,        0.3290099243) (2,        0.2054217761) (3,        0.1694162291 ) (4,         0.1554389554 ) (5,        0.1520218876) (6,         0.1568481805 ) (7,         0.1395058921) (8,         0.1443655218)}; 

 \draw [thick, red!50, xshift=0cm]  %R=5
		plot [tension=0.8] coordinates 
 {(1,       0.1969657198) (2,        0.1263908383) (3,        0.10094763 ) (4,        0.0931658754 ) (5,       0.0940554986) (6,        0.0919136084 ) (7,        0.0855327865) (8,        0.0902405168)}; 


\draw [thick, red, xshift=0cm]  %R=5
		plot [tension=0.8] coordinates 
 {(1,      0.1667768191) (2,        0.1040364378) (3,       0.0838842307) (4,      0.0742819467) (5,      0.0795392209) (6,      0.0748704602) (7,     0.0707268619) (8,       0.0747369172)}; 

\end{tikzpicture}












%[[1.         0.66642876 0.59529446 0.5726     0.56214281 0.5571563
%  0.55114889 0.52740178]]
%[[0.         0.03702105 0.01189223 0.00700558 0.00482231 0.0037044
%  0.00300811 0.00229109]]
% + data für 
%Orange_WindowSize_km = 35
%Orange_StreetLengthPerUnit = 20
%Orange_AmountOfUserPer_km_Street = 8
%Orange_AmountOfWKPer_km_Street = 0.5
%Orange_ConnectionRadius_km = 0.3
%Orange_stops_km = [2.5,5.0,7.5,10.0,12.5,15,17.5,20]
%Expectation[[1.         9.1616589  8.91962665 8.86084196 8.81924197 8.79621061
%  8.78502217 8.7564436 ]]  8.59701961
%  Variance
%[[0.         1.84023517 0.56272787 0.33768047 0.25231934 0.20808982
%  0.19711394 0.18780464 0.19645641]]

==> Pix-Rich-Speed-GrowingVolume.tex <==
\begin{tikzpicture} [xscale=0.69,yscale=0.345]
		\draw[thick, ->] (0.5,0) -- (8.5,0);
		\draw[thick, ->] (0.5,0) -- (0.5,9.6);
		\coordinate[label = 0 : $\a_u$ in $\rm km/min$](a) at  (0.6,9.5);
		\coordinate[label = 0 :$\la$ in $\rm devices/km$ ](a) at  (8.4,-0.5);
\foreach \x in {1,2,3,4,5,6,7,8}
 \node[anchor=north] at (\x,-0.3) {\scriptsize{\x}} ;

\foreach \x in {1,2,3,4,5,6,7,8}
\draw[thick] (\x,0) -- (\x,-0.3);

\foreach \y in {1,3,5,7,9}
 \node[anchor=west] at (-0.15,\y) {\scriptsize{\y}};

\foreach \y in {1,2,3,4,5,6,7,8,9}
 \draw[thick] (0.35,\y) -- (0.5,\y);

%Legende
\coordinate (a) at (7.4,6.5);

\coordinate (w) at (3.6,0);
\coordinate(linespaceing) at (0.0,1.0);
\coordinate(legendlength) at (0.5,0);
\coordinate(epsilonx) at (0.2,0);
\coordinate (h) at ($6.0*(linespaceing)$);

\draw[thin] ($ (a)+0.7*(linespaceing)  $) -- ($ (a) - (h) $ );
\draw[thin] ($ (a) - (h)  $) -- ($ (a) - (h) + (w) $ );
\draw[thin] ($ (a) - (h) + (w) $ ) -- ($ (a) + (w) +0.7*(linespaceing)$  );
\draw[thin] ($ (a) + (w) +0.7*(linespaceing)$) -- ($ (a)+0.7*(linespaceing)$ );

\node[anchor=west] at ($(a)$) {\scriptsize $\laI=1$, $r=300 \ \rm{ m}$,} ;
\node[anchor=west] at ($(a)-(linespaceing)$) {\scriptsize $\gamma=20\, \rm km^{-1}$} ;

\draw[ultra thick, blue!20]($(a)+(epsilonx)-2*(linespaceing)$) -- ($(a)+(epsilonx)-2*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-2*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=2.5 \  \rm{km}$} ;

\draw[ultra thick, blue!50]($(a)+(epsilonx)-3*(linespaceing)$) -- ($(a)+(epsilonx)-3*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-3*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=5 \  \rm{km}$};

\draw[ultra thick, blue]($(a)+(epsilonx)-4*(linespaceing)$) -- ($(a)+(epsilonx)-4*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-4*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=7.5 \  \rm{km}$};

\draw[ultra thick, black]($(a)+(epsilonx)-5*(linespaceing)$) -- ($(a)+(epsilonx)-5*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-5*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=20 \  \rm{km}$};

%Data
\draw [thick, blue!20, xshift=0cm]  %R=2.5
		plot [tension=0.8] coordinates 
 {(1.0,0.6642066903929107)(2.0,1.8399207402019946)(3.0,3.0390584169308847)(4.0,4.2834578023721175)(5.0,5.54375835046085)(6.0,6.806073668165853)(7.0,8.03349261969386)(8.0,9.25775917862971)};
\draw [thick, blue!50, xshift=0cm]  %R=5
		plot [tension=0.8] coordinates 
{(1.0,0.6062004681531986)(2.0,1.7521190883579902)(3.0,2.9211648900566187)(4.0,4.117115678852305)(5.0,5.360490192584205)(6.0,6.580008992767778)(7.0,7.826714662657043)(8.0,9.054184902257148)};	
\draw [thick, blue, xshift=0cm]  %R=7.5
		plot [tension=0.8] coordinates 
{(1.0,0.55944375528374)(2.0,1.6678400547602374)(3.0,2.7913398628073876)(4.0,3.9676719832998177)(5.0,5.1861882084364455)(6.0,6.363073970897325)(7.0,7.578679935933108)(8.0,8.799663995236587)};

\draw [thick, black, xshift=0cm]  %R=20
		plot [tension=0.8] coordinates 
{(1, 0.52740178)(8, 8.7564436)};
\end{tikzpicture}
%[[1.         0.66642876 0.59529446 0.5726     0.56214281 0.5571563
%  0.55114889 0.52740178]]
%[[0.         0.03702105 0.01189223 0.00700558 0.00482231 0.0037044
%  0.00300811 0.00229109]]
% + data für 
%Orange_WindowSize_km = 35
%Orange_StreetLengthPerUnit = 20
%Orange_AmountOfUserPer_km_Street = 8
%Orange_AmountOfWKPer_km_Street = 0.5
%Orange_ConnectionRadius_km = 0.3
%Orange_stops_km = [2.5,5.0,7.5,10.0,12.5,15,17.5,20]
%Expectation[[1.         9.1616589  8.91962665 8.86084196 8.81924197 8.79621061
%  8.78502217 8.7564436 ]]  8.59701961
%  Variance
%[[0.         1.84023517 0.56272787 0.33768047 0.25231934 0.20808982
%  0.19711394 0.18780464 0.19645641]]

==> Pix-WK-Rho-Lambda-1d.tex <==
 \begin{tikzpicture} [xscale=2.4,yscale=2.4]
		\draw[thick, ->] (0.5,0) -- (2.2,0);
		\draw[thick, ->] (0.5,0) -- (0.5,1);
		\coordinate[label = 0 : $\P^o\big(\tau_u<\infty|o\leftrightsquigarrow B^{\rm c}_u(o)\big)$](a) at  (0.5,1.1);
		\coordinate[label = 0 : $\laI$ ](a) at  (2.25,-0.05);
\foreach \x in  {0.8,1.0,1.2,1.4,1.6,1.8,2.0}
 \node[anchor=north] at (\x,-0.05) {\scriptsize{\x}} ;

\foreach \x in {0.8,1.0,1.2,1.4,1.6,1.8,2.0}
\draw[thick] (\x,0) -- (\x,-0.05);

\foreach \y in {0.2,0.4,0.6,0.8,1}
 \node[anchor=east] at (0.48,\y) {\scriptsize{\y}};

\foreach \y in {0.2,0.4,0.6,0.8}
 \draw[thick] (0.45,\y) -- (0.5,\y);


%Legende
\coordinate (a) at (2.15,1.15);

\coordinate (w) at (1.7,0);
\coordinate(linespaceing) at (0.0,0.14);
\coordinate(legendlength) at (0.25,0);
\coordinate(epsilonx) at (0.05,0);
\coordinate (h) at ($7.8*(linespaceing)$);

 \draw[thin] ($ (a)+0.5*(linespaceing)  $) -- ($ (a) - (h) $ );
\draw[thin] ($ (a) - (h)  $) -- ($ (a) - (h) + (w) $ );
\draw[thin] ($ (a) - (h) + (w) $ ) -- ($ (a) + (w) +0.5*(linespaceing)$  );
\draw[thin] ($ (a) + (w) +0.5*(linespaceing)$) -- ($ (a)+0.5*(linespaceing) $ );

\node[anchor=west] at ($(a)$) {\scriptsize$\rho=0.5\ \rm devices/km$, $r=300 \ \rm{ m}$,} ;
\node[anchor=west] at ($(a)-(linespaceing)$) {\scriptsize$\la=2\  \rm devices/km$, $\gamma=20\ \rm{ km}^{-1}$} ;

\draw[ultra thick, blue!20]($(a)+(epsilonx)-2*(linespaceing)$) -- ($(a)+(epsilonx)-2*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-2*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=2.5 \ \rm{ km}$} ;

\draw[ultra thick, blue!40]($(a)+(epsilonx)-3*(linespaceing)$) -- ($(a)+(epsilonx)-3*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-3*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=5 \ \rm{ km}$};

\draw[ultra thick, blue!60]($(a)+(epsilonx)-4*(linespaceing)$) -- ($(a)+(epsilonx)-4*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-4*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=7.5 \ \rm{ km}$};

\draw[ultra thick, blue!80]($(a)+(epsilonx)-5*(linespaceing)$) -- ($(a)+(epsilonx)-5*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-5*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=10 \ \rm{ km}$};

\draw[ultra thick, blue]($(a)+(epsilonx)-6*(linespaceing)$) -- ($(a)+(epsilonx)-6*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-6*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=12.5 \ \rm{ km}$}; ;

\draw[ultra thick,black]($(a)+(epsilonx)-7*(linespaceing)$) -- ($(a)+(epsilonx)-7*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-7*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$u=15 \ \rm{ km}$};

\draw [thick, blue!20, xshift=0cm]  %R=2.5
		plot [tension=0.8] coordinates 
 {(0.8,0.07)(1.0,0.21)(1.2,0.43)(1.4,0.58)(1.6,0.66)(1.7,0.7)(1.8,0.725)(1.9,0.85)(2.0,0.855)};
\draw [thick, blue!40, xshift=0cm]  %R=5
		plot [tension=0.8] coordinates 
{(0.8,0.005)(1.0,0.025)(1.2,0.17)(1.4,0.44)(1.6,0.6)(1.7,0.685)(1.8,0.705)(1.9,0.845)(2.0,0.855)};	
\draw [thick, blue!60, xshift=0cm]  %R=7.5
		plot [tension=0.8] coordinates 
{(0.8,0.0)(1.0,0.0)(1.2,0.06)(1.4,0.29)(1.6,0.565)(1.7,0.675)(1.8,0.705)(1.9,0.845)(2.0,0.855)};
\draw [thick, blue!80, xshift=0cm]  %R=10
		plot [tension=0.8] coordinates 
{(0.8,0.0)(1.0,0.0)(1.2,0.025)(1.4,0.2)(1.6,0.545)(1.7,0.665)(1.8,0.705)(1.9,0.845)(2.0,0.855)};
\draw [thick, blue, xshift=0cm]  %R=12.5
		plot [tension=0.8] coordinates 
{(0.8,0.0)(1.0,0.0)(1.2,0.005)(1.4,0.095)(1.6,0.535)(1.7,0.66)(1.8,0.705)(1.9,0.84)(2.0,0.855)};
\draw [thick, black, xshift=0cm]  %R=15
		plot [tension=0.8] coordinates 
{(0.8,0.0)(1.0,0.0)(1.2,0.0)(1.4,0.055)(1.6,0.44)(1.7,0.63)(1.8,0.705)(1.9,0.84)(2.0,0.855)};
\end{tikzpicture}

==> Pix-WK-Rho-Lambda-NonMark.tex <==
 \begin{tikzpicture} [xscale=1.1,yscale=1.1]
		\draw[thick, ->] (0.4,0) -- (6.5,0);
		\draw[thick, ->] (0.4,0) -- (0.4,3);
		\coordinate[label = 0 : $\rho$ in $\rm devices/km$](a) at  (0.5,2.9);
		\coordinate[label = 0 : $g$ in $\rm min$ ](a) at  (6.5,-0.2);
\foreach \x in  {0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6}
 \node[anchor=north] at (\x,-0.1) {\scriptsize{\x}} ;

\foreach \x in {0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6}
\draw[thick] (\x,0) -- (\x,-0.1);

\foreach \y in {0.5,1,1.5,2,2.5}
 \node[anchor=east] at (0.31,\y) {\scriptsize{\y}};

\foreach \y in {0.5,1,1.5,2,2.5}
 \draw[thick] (0.30,\y) -- (0.4,\y);


%Legende
\coordinate (a) at (4.9,1.5);

\coordinate (w) at (2.85,0);
\coordinate(linespaceing) at (0.0,0.35);
\coordinate(legendlength) at (0.25,0);
\coordinate(epsilonx) at (0.1,0);
\coordinate (h) at ($3.8*(linespaceing)$);

\draw[thin] ($ (a)+0.6*(linespaceing)  $) -- ($ (a) - (h) $ );
\draw[thin] ($ (a) - (h)  $) -- ($ (a) - (h) + (w) $ );
\draw[thin] ($ (a) - (h) + (w) $ ) -- ($ (a) + (w) +0.6*(linespaceing)$  );
\draw[thin] ($ (a) + (w) +0.6*(linespaceing)$) -- ($ (a)+0.6*(linespaceing) $ );

\node[anchor=west] at ($(a)$) {\scriptsize$[c,d] = [40,180]\rm sec$,} ;
\node[anchor=west] at ($(a)-(linespaceing)$) {\scriptsize$r=300\, \rm m$,  $\gamma=20\,\rm km^{-1}$} ;


\draw[ultra thick, blue]($(a)+(epsilonx)-2*(linespaceing)$) -- ($(a)+(epsilonx)-2*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-2*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$\la = 2 \  \rm{devices/km}$} ;

\draw[ultra thick, black]($(a)+(epsilonx)-3*(linespaceing)$) -- ($(a)+(epsilonx)-3*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-3*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$\la = 3\ \rm{devices/km}$};


\draw [thick, black, xshift=0cm]  %lambda=3
		plot [tension=0.8] coordinates 
{(1.1500000000000001,0.1)(1.3100000000000003,0.2)(1.4000000000000004,0.3)(1.5600000000000005,0.4)(1.6700000000000006,0.5)(1.8300000000000007,0.6)(1.9900000000000009,0.7)(2.1000000000000005,0.8)(2.26,0.9)(2.3199999999999994,1.0)(2.4299999999999985,1.1)(2.5399999999999983,1.2)(2.6499999999999977,1.3)(2.8599999999999968,1.4)(2.9199999999999964,1.5)(3.029999999999996,1.6)(3.1399999999999952,1.7)(3.2999999999999945,1.8)(3.5099999999999936,1.9)(3.7199999999999923,2.0)(3.879999999999992,2.1)(3.9399999999999915,2.2)(3.999999999999991,2.3)(4.15999999999999,2.4)(4.21999999999999,2.5)(4.329999999999989,2.6)(4.389999999999989,2.7)(4.449999999999989,2.8)(4.659999999999988,2.9)(4.719999999999987,3.0)};

\draw [thick, blue, xshift=0cm]  %lambda=3
		plot [tension=0.8] coordinates 		
{(1.4000000000000004,0.1)(1.6600000000000006,0.2)(1.8700000000000008,0.3)(2.23,0.4)(2.439999999999999,0.5)(2.699999999999998,0.6)(2.859999999999997,0.7)(3.2199999999999958,0.8)(3.329999999999995,0.9)(3.5399999999999943,1.0)(3.849999999999993,1.1)(3.9599999999999924,1.2)(4.269999999999992,1.3)(4.5299999999999905,1.4)(4.68999999999999,1.5)};	


\draw [thin, dashed, red, xshift=0cm]
		plot [tension=0.8] coordinates 
{(4.719999999999987,3.0)(1,0)(4.68999999999999,1.5)};

	
\end{tikzpicture}











==> Pix-WK-Rho-Lambda-varGamma.tex <==
 \begin{tikzpicture} [xscale=0.7,yscale=1.1]
		\draw[thick, ->] (0.4,0) -- (6.5,0);
		\draw[thick, ->] (0.4,0) -- (0.4,3);
		\coordinate[label = 180 : $\rho$ in $\rm devices/km$](a) at  (3.7,3.2);
		\coordinate[label = 0 : $\laI$ ](a) at  (6.5,-0.2);
\foreach \x in  {0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6}
 \node[anchor=north] at (\x,-0.1) {\scriptsize{\x}} ;

\foreach \x in {0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6}
\draw[thick] (\x,0) -- (\x,-0.1);

\foreach \y in {0.5,1,1.5,2,2.5}
 \node[anchor=east] at (0.36,\y) {\scriptsize{\y}};

\foreach \y in {0.5,1,1.5,2,2.5}
 \draw[thick] (0.30,\y) -- (0.4,\y);


%Legende
\coordinate (a) at (4.7,1.8);

\coordinate (w) at (7.4,0);
\coordinate(linespaceing) at (0.0,0.3);
\coordinate(legendlength) at (0.25,0);
\coordinate(epsilonx) at (0.1,0);
\coordinate (h) at ($5.7*(linespaceing)$);

 \draw[thin] ($ (a)+0.5*(linespaceing)  $) -- ($ (a) - (h) $ );
\draw[thin] ($ (a) - (h)  $) -- ($ (a) - (h) + (w) $ );
\draw[thin] ($ (a) - (h) + (w) $ ) -- ($ (a) + (w) +0.5*(linespaceing)$  );
\draw[thin] ($ (a) + (w) +0.5*(linespaceing)$) -- ($ (a)+0.5*(linespaceing) $ );

\node[anchor=west] at ($(a)$) {\scriptsize$\laG=1, r=300 \ \rm{ m}, \la\gamma = 40 \rm{\  devices/km^2}$} ;

\draw[ultra thick, red!50]($(a)+(epsilonx)-(linespaceing)$) -- ($(a)+(epsilonx)-(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$\la = 40 \rm{\ devices/km}  , \gamma = 1\  \rm{km}^{-1}  $} ;

\draw[ultra thick, red]($(a)+(epsilonx)-2*(linespaceing)$) -- ($(a)+(epsilonx)-2*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-2*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$\la = 16 \rm{\ devices/km}  , \gamma = 2.5\  \rm{km}^{-1}  $} ;

\draw[ultra thick, blue!50]($(a)+(epsilonx)-3*(linespaceing)$) -- ($(a)+(epsilonx)-3*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-3*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$\la = 8 \rm{\ devices/km}  , \gamma = 5\  \rm{km}^{-1}  $} ;

\draw[ultra thick, blue]($(a)+(epsilonx)-4*(linespaceing)$) -- ($(a)+(epsilonx)-4*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-4*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$\la = 4 \rm{\ devices/km}  , \gamma = 10\  \rm{km}^{-1}  $} ;

\draw[ultra thick, black]($(a)+(epsilonx)-5*(linespaceing)$) -- ($(a)+(epsilonx)-5*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-5*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$\la = 2 \rm{\ devices/km}  , \gamma = 20\  \rm{km}^{-1}  $} ;


\draw [thick, red!50, xshift=0cm]  %gamma = 1
		plot [tension=0.8] coordinates 
{(0.34,0.1)(0.4000000000000001,0.2)(0.4200000000000001,0.3)(0.4400000000000001,0.4)(0.48000000000000015,0.5)(0.49000000000000016,0.6)(0.5000000000000001,0.7)(0.5200000000000001,0.7999999999999999)(0.5400000000000001,0.8999999999999999)(0.5500000000000002,0.9999999999999999)(0.5600000000000002,1.0999999999999999)(0.5700000000000002,1.2)(0.6000000000000002,1.3)(0.6100000000000002,1.4)(0.6200000000000002,1.5)(0.6400000000000002,1.5999999999999999)(0.6500000000000002,1.7)(0.6600000000000003,1.8)(0.6800000000000003,1.9)(0.6900000000000003,2.0)(0.7000000000000003,2.0999999999999996)(0.7200000000000003,2.1999999999999997)(0.7300000000000003,2.3)(0.7600000000000003,2.4)(0.7700000000000004,2.5)(0.7800000000000004,2.6)(0.7900000000000004,2.6999999999999997)(0.8000000000000004,2.8)(0.8100000000000004,2.9)(0.8200000000000004,3.0)};

\draw [thick, red, xshift=0cm]  %gamma = 2.5
		plot [tension=0.8] coordinates 		
{(0.48000000000000015,0.1)(0.5500000000000002,0.2)(0.6100000000000002,0.3)(0.6700000000000003,0.4)(0.7300000000000003,0.5)(0.7400000000000003,0.6)(0.7800000000000004,0.7)(0.8700000000000004,0.7999999999999999)(0.9000000000000005,0.8999999999999999)(0.9100000000000005,0.9999999999999999)(0.9800000000000005,1.0999999999999999)(1.0100000000000005,1.2)(1.0300000000000005,1.3)(1.1000000000000005,1.4)(1.1100000000000005,1.5)(1.1700000000000006,1.5999999999999999)(1.2200000000000006,1.7)(1.2500000000000007,1.8)(1.2800000000000007,1.9)(1.3100000000000007,2.0)(1.3300000000000007,2.0999999999999996)(1.3600000000000008,2.1999999999999997)(1.3700000000000008,2.3)(1.4300000000000008,2.4)(1.4700000000000009,2.5)(1.4800000000000009,2.6)(1.5000000000000009,2.6999999999999997)(1.530000000000001,2.8)(1.550000000000001,2.9)(1.610000000000001,3.0)};	


\draw [thick, blue!50, xshift=0cm]  %gamma = 5
		plot [tension=0.8] coordinates 
{(0.5500000000000002,0.1)(0.6100000000000002,0.2)(0.7000000000000003,0.3)(0.8100000000000004,0.4)(0.8400000000000004,0.5)(0.9600000000000005,0.6)(1.0300000000000005,0.7)(1.1100000000000005,0.7999999999999999)(1.1300000000000006,0.8999999999999999)(1.2100000000000006,0.9999999999999999)(1.2700000000000007,1.0999999999999999)(1.3400000000000007,1.2)(1.4300000000000008,1.3)(1.4400000000000008,1.4)(1.520000000000001,1.5)(1.610000000000001,1.5999999999999999)(1.680000000000001,1.7)(1.750000000000001,1.8)(1.7900000000000011,1.9)(1.8300000000000012,2.0)(1.9300000000000013,2.0999999999999996)(1.9800000000000013,2.1999999999999997)(2.06,2.3)(2.149999999999998,2.4)(2.1699999999999977,2.5)(2.2199999999999966,2.6)(2.2699999999999956,2.6999999999999997)(2.3299999999999943,2.8)(2.349999999999994,2.9)(2.429999999999992,3.0)};


\draw [thick, blue, xshift=0cm]  %gamma = 10
		plot [tension=0.8] coordinates 
{(0.5500000000000002,0.1)(0.6700000000000003,0.2)(0.8200000000000004,0.3)(0.9200000000000005,0.4)(1.0600000000000005,0.5)(1.2000000000000006,0.6)(1.2900000000000007,0.7)(1.3500000000000008,0.7999999999999999)(1.4500000000000008,0.8999999999999999)(1.550000000000001,0.9999999999999999)(1.690000000000001,1.0999999999999999)(1.8000000000000012,1.2)(1.8700000000000012,1.3)(2.0300000000000007,1.4)(2.1299999999999986,1.5)(2.199999999999997,1.5999999999999999)(2.3299999999999943,1.7)(2.4099999999999926,1.8)(2.4699999999999913,1.9)(2.619999999999988,2.0)(2.679999999999987,2.0999999999999996)(2.7299999999999858,2.1999999999999997)(2.859999999999983,2.3)(2.99999999999998,2.4)(3.0699999999999785,2.5)(3.1699999999999764,2.6)(3.289999999999974,2.6999999999999997)(3.3599999999999723,2.8)(3.369999999999972,2.9)(3.4899999999999696,3.0)};


\draw [thick, black, xshift=0cm]  %lambda=2
		plot [tension=0.8] coordinates 
{(0.7999999999999999,0.1)(0.95,0.2)(1.2000000000000002,0.3)(1.4500000000000004,0.4)(1.7000000000000006,0.5)(1.9500000000000008,0.6)(2.100000000000001,0.7)(2.250000000000001,0.7999999999999999)(2.500000000000001,0.8999999999999999)(2.750000000000001,0.9999999999999999)(2.8000000000000007,1.0999999999999999)(3.0500000000000007,1.2)(3.2000000000000006,1.3)(3.4500000000000006,1.4)(3.7000000000000006,1.5)(3.8500000000000005,1.5999999999999999)(4.0,1.7)(4.249999999999999,1.8)(4.399999999999999,1.9)(4.549999999999998,2.0)(4.799999999999997,2.0999999999999996)(5.149999999999996,2.1999999999999997)(5.199999999999996,2.3)(5.249999999999996,2.4)(5.599999999999994,2.5)(5.749999999999994,2.6)(5.899999999999993,2.6999999999999997)(6.249999999999992,2.8)(6.299999999999992,2.9)(6.549999999999991,3.0)};

%\draw [thick, black!50, xshift=0cm]  %lambda=2
%		plot [tension=0.8] coordinates 
%{(0.8000000000000002,0.1)(1.0500000000000003,0.2)(1.3500000000000005,0.3)(1.6000000000000008,0.4)(1.850000000000001,0.5)(2.1500000000000004,0.6)(2.25,0.7)(2.3,0.7999999999999999)(2.8999999999999977,0.8999999999999999)(2.9499999999999975,0.9999999999999999)(3.149999999999997,1.0999999999999999)(3.599999999999995,1.2)(3.649999999999995,1.3)(3.7999999999999945,1.4)(3.8499999999999943,1.5)(4.099999999999993,1.5999999999999999)(4.399999999999992,1.7)(4.449999999999992,1.8)(4.749999999999991,1.9)(4.99999999999999,2.0)(5.249999999999989,2.0999999999999996)(5.349999999999989,2.1999999999999997)(5.599999999999988,2.3)(5.799999999999987,2.4)(5.849999999999987,2.5)(5.999999999999987,2.6)(6.0499999999999865,2.6999999999999997)(6.199999999999986,2.8)(6.249999999999986,2.9)(6.849999999999984,3.0)};
%\draw [thick, black!50, xshift=0cm]  %lambda=2
%		plot [tension=0.8] coordinates 
%{(0.44999999999999996,0.1)(0.49999999999999994,0.2)(0.5499999999999999,0.3)(0.6,0.4)(0.65,0.5)(0.7000000000000001,0.6)(0.7500000000000001,0.7)(0.8000000000000002,0.7999999999999999)(0.9000000000000002,0.8999999999999999)(0.9500000000000003,0.9999999999999999)(1.0000000000000002,1.0999999999999999)(1.0500000000000003,1.2)(1.1000000000000003,1.3)(1.1500000000000004,1.4)(1.2000000000000004,1.5)(1.2500000000000004,1.5999999999999999)(1.3000000000000005,1.7)(1.3500000000000005,1.8)(1.4000000000000006,1.9)(1.4500000000000006,2.0)(1.5000000000000007,2.0999999999999996)(1.5500000000000007,2.1999999999999997)(1.6000000000000008,2.3)(1.6500000000000008,2.4)(1.7000000000000008,2.5)(1.7500000000000009,2.6)(1.800000000000001,2.6999999999999997)(1.850000000000001,2.8)(1.900000000000001,2.9)(1.950000000000001,3.0)};

\end{tikzpicture}











==> Pix-WK-Rho-Lambda.tex <==
 \begin{tikzpicture} [xscale=1.2,yscale=1.2]
		\draw[thick, ->] (0.4,0) -- (6.5,0);
		\draw[thick, ->] (0.4,0) -- (0.4,3);
		\coordinate[label = 180 : $\rho$ in $\rm devices/km$](a) at  (2.8,2.9);
		\coordinate[label = 0 : $\laI$ ](a) at  (6.4,-0.2);
\foreach \x in  {0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6}
 \node[anchor=north] at (\x,-0.1) {\scriptsize{\x}} ;

\foreach \x in {0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6}
\draw[thick] (\x,0) -- (\x,-0.1);

\foreach \y in {0.5,1,1.5,2,2.5}
 \node[anchor=east] at (0.31,\y) {\scriptsize{\y}};

\foreach \y in {0.5,1,1.5,2,2.5}
 \draw[thick] (0.30,\y) -- (0.4,\y);


%Legende
\coordinate (a) at (4.3,1.4);

\coordinate (w) at (2.7,0);
\coordinate(linespaceing) at (0.0,0.3);
\coordinate(legendlength) at (0.25,0);
\coordinate(epsilonx) at (0.1,0);
\coordinate (h) at ($4.0*(linespaceing)$);

 \draw[thin] ($ (a)+0.5*(linespaceing)  $) -- ($ (a) - (h) $ );
\draw[thin] ($ (a) - (h)  $) -- ($ (a) - (h) + (w) $ );
\draw[thin] ($ (a) - (h) + (w) $ ) -- ($ (a) + (w) +0.5*(linespaceing)$  );
\draw[thin] ($ (a) + (w) +0.5*(linespaceing)$) -- ($ (a)+0.5*(linespaceing) $ );

\node[anchor=west] at ($(a)$) {\scriptsize$\laG=1, r=300 \ \rm{ m}$,} ;
\node[anchor=west] at ($(a)-(linespaceing)$) {\scriptsize$\gamma=20\ \rm{ km}^{-1}$} ;

\draw[ultra thick, blue]($(a)+(epsilonx)-2*(linespaceing)$) -- ($(a)+(epsilonx)-2*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-2*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$\la = 2 \  \rm{devices/km}$} ;

\draw[ultra thick, black]($(a)+(epsilonx)-3*(linespaceing)$) -- ($(a)+(epsilonx)-3*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-3*(linespaceing)+(legendlength)+2*(epsilonx)$) {\scriptsize$\la = 3\ \rm{devices/km}$};


\draw [thick, blue, xshift=0cm]  %lambda=2
		plot [tension=0.8] coordinates 
{(0.7999999999999999,0.1)(0.95,0.2)(1.2000000000000002,0.3)(1.4500000000000004,0.4)(1.7000000000000006,0.5)(1.9500000000000008,0.6)(2.100000000000001,0.7)(2.250000000000001,0.7999999999999999)(2.500000000000001,0.8999999999999999)(2.750000000000001,0.9999999999999999)(2.8000000000000007,1.0999999999999999)(3.0500000000000007,1.2)(3.2000000000000006,1.3)(3.4500000000000006,1.4)(3.7000000000000006,1.5)(3.8500000000000005,1.5999999999999999)(4.0,1.7)(4.249999999999999,1.8)(4.399999999999999,1.9)(4.549999999999998,2.0)(4.799999999999997,2.0999999999999996)(5.149999999999996,2.1999999999999997)(5.199999999999996,2.3)(5.249999999999996,2.4)(5.599999999999994,2.5)(5.749999999999994,2.6)(5.899999999999993,2.6999999999999997)(6.249999999999992,2.8)(6.299999999999992,2.9)(6.549999999999991,3.0)};

\draw [thick, black, xshift=0cm]  %lambda=3
		plot [tension=0.8] coordinates 
{(0.49999999999999994,0.1)(0.65,0.2)(0.7000000000000001,0.3)(0.8500000000000002,0.4)(0.9500000000000003,0.5)(1.1000000000000003,0.6)(1.2000000000000004,0.7)(1.2500000000000004,0.7999999999999999)(1.4000000000000006,0.8999999999999999)(1.5000000000000007,0.9999999999999999)(1.6000000000000008,1.0999999999999999)(1.7000000000000008,1.2)(1.850000000000001,1.3)(1.900000000000001,1.4)(2.000000000000001,1.5)(2.1000000000000005,1.5999999999999999)(2.25,1.7)(2.3999999999999995,1.8)(2.499999999999999,1.9)(2.549999999999999,2.0)(2.6499999999999986,2.0999999999999996)(2.6999999999999984,2.1999999999999997)(2.799999999999998,2.3)(2.849999999999998,2.4)(2.9999999999999973,2.5)(3.149999999999997,2.6)(3.1999999999999966,2.6999999999999997)(3.2999999999999963,2.8)(3.349999999999996,2.9)(3.399999999999996,3.0)};

\draw [thin, dashed, red, xshift=0cm]  %lambda=3
		plot [tension=0.8] coordinates 
{(6.549999999999991,3.0)(0.4,0)(3.399999999999996,3.0)};		
		
\end{tikzpicture}










